A Study on the Evolutionary Period Changes of Short-period Type II Cepheids

We investigate the period changes of 13 short-period Type II Cepheids using the O-C method over a century-long data baseline. The O-C diagrams for these stars exhibit a parabolic trend, indicating both increasing and decreasing period changes over time. These observed period changes are consistent with recent theoretical models based on horizontal branch evolutionary models for short-period BL Her stars. The pulsation stability test proposed by Lombard and Koen confirms that the period changes are signficant, indicating evolutionary shifts. We identify seven BL Her stars with decreasing periods, expanding the existing sample size of short-period Type II Cepheids. This contributes to a deeper understanding of stellar evolution and the processes governing low-mass stars.

==> (inline-0) <==
\begin{longtable}{llllllll}
%\caption{Table A1 Times of maximum light}
%\label{tab:my-table}\\
%Max, HJDA1:H206 & Year       & Uncertainty    & Filter       & E         & O-C(d)     & N   & Reference                 \\
%\endfirsthead
%%
%\multicolumn{8}{c}%

%\onecolumn
%	\begin{center}  %centering % centering table
\begin{longtable}{c|c|c|c|c|c|l|l} 
\caption{Times of maximum light }\label{tab:Table A1}\\
%
%			% title name of the table
%			
			\hline % inserting double-line
			\textbf{Max, HJD} & \textbf{Year} & \textbf{Uncertainty} & \textbf{Filter} & \textbf{E } & \textbf{O\hspace{0.1mm}--\hspace{0.7mm}C}, days &  
			\textbf{N} & \textbf{ Reference }\\
			
			\noalign{\smallskip} \hline \noalign{\medskip}                                                                                                                                                                                                                                                               % inserts single-line
			\endfirsthead
			\multicolumn{8}{c}%
			{\tablename\ \thetable\ -- \textit{Continued}} \\
			\hline
			\textbf{Max, HJD} & \textbf{Year}& \textbf{Uncertainty} & \textbf{Filter} & \textbf{E } & \textbf{O\hspace{0.1mm}--\hspace{0.7mm}C}, days &  
			\textbf{N} & \textbf{ Reference }\\
			\noalign{\smallskip} \hline \noalign{\medskip}                                                                                                                                                                                                                                                              
			\endhead
			\hline %\multicolumn{7}{r}{\textit{Continued on next page}} \\
			\endfoot
			\hline
			\endlastfoot
	\noalign{\smallskip}
			\multicolumn{7}{ c } {  IU Cen              }\\
			\noalign{\smallskip}		
% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
%\begin{longtable}{llllllll}
%\caption{Tabel A1:Times of maximum light}
%\label{tab:my-table}\\
%Max, HJDA1 & Year       & Uncertainty    & Filter       & E         & O-C(d)     & N   & Reference                 \\
%\endfirsthead
%%
%\multicolumn{8}{c}%
%{{\bfseries Table \thetable\ continued from previous page}} \\
%\endhead
%%
%                &            & \multicolumn{3}{l}{IU Cen}                &            &     &                           \\
2413501.909     & 4/11/1895  & 0.0278         & PG           & -6791     & 0.2949     & 29  & DASCH                     \\
2415526.598     & 5/22/1901  & 0.0505         & PG           & -6181     & 0.2439     & 17  & DASCH                     \\
2417647.498     & 3/12/1907  & 0.0652         & PG           & -5542     & 0.1462     & 24  & DASCH                     \\
2422121.699     & 6/12/1919  & 0.0447         & PG           & -4194     & 0.0043     & 54  & DASCH                     \\
2424481.643     & 11/27/1925 & 0.0155         & PG           & -3483     & -0.035     & 56  & DASCH                     \\
2425533.906     & 10/14/1928 & 0.0226         & PG           & -3166     & 0.0264     & 54  & DASCH                     \\
2426108.146     & 5/11/1930  & 0.0184         & PG           & -2993     & 0.0374     & 62  & DASCH                     \\
2426705.559     & 12/30/1931 & 0.0154         & PG           & -2813     & -0.0141    & 93  & DASCH                     \\
2427183.477     & 4/20/1933  & 0.0191         & PG           & -2669     & -0.0674    & 96  & DASCH                     \\
2427654.902     & 8/5/1934   & 0.026          & PG           & -2527     & 0.0247     & 48  & DASCH                     \\
2428799.876     & 9/23/1937  & 0.0377         & PG           & -2182     & -0.1406    & 53  & DASCH                     \\
2429536.795     & 9/30/1939  & 0.0401         & PG           & -1960     & -0.0941    & 41  & DASCH                     \\
2430469.586     & 4/20/1942  & 0.0262         & PG           & -1679     & -0.0113    & 50  & DASCH                     \\
2431551.685     & 4/6/1945   & 0.0205         & PG           & -1353     & 0.0136     & 83  & DASCH                     \\
2432477.639     & 10/19/1947 & 0.0244         & PG           & -1074     & -0.1018    & 46  & DASCH                     \\
2433413.609     & 5/12/1950  & 0.0238         & PG           & -792      & -0.1591    & 36  & DASCH                     \\
2434748.115     & 1/5/1954   & 0.0191         & B            & -390      & 0.0104     & 6   & Walraven et al. (1958)    \\
2434748.25      & 1/5/1954   & 0.0315         & V            & -390      & 0.1155     & 6   & Walraven et al. (1958)    \\
2434781.352     & 2/7/1954   & 0.0349         & B            & -380      & 0.0545     & 5   & Mitchell et al. (1964)    \\
2434781.469     & 2/7/1954   & 0.0382         & V            & -380      & 0.1425     & 5   & Mitchell et al. (1964)    \\
2444642.825     & 2/7/1981   & 0.0272         & PG           & 2591      & 0.0495     & 58  & DASCH                     \\
2446541.418     & 4/20/1986  & 0.0295         & PG           & 3163      & 0.0336     & 47  & DASCH                     \\
2447457.616     & 10/23/1988 & 0.0375         & PG           & 3439      & 0.1196     & 32  & DASCH                     \\
2452028.271     & 4/28/2001  & 0.0147         & V            & 4816      & 0.144      & 75  & ASAS-3                    \\
2452595.882     & 11/17/2002 & 0.0119         & V            & 4987      & 0.1639     & 45  & ASAS-3                    \\
2452758.514     & 4/29/2003  & 0.0177         & V            & 5036      & 0.1528     & 48  & ASAS-3                    \\
2452831.555     & 7/11/2003  & 0.0059         & V            & 5058      & 0.1707     & 89  & INTEGRAL-OMC              \\
2452901.208     & 9/18/2003  & 0.0181         & V            & 5079      & 0.1198     & 49  & ASAS-3                    \\
2453130.252     & 5/4/2004   & 0.0117         & V            & 5148      & 0.1354     & 72  & ASAS-3                    \\
2453193.301     & 7/6/2004   & 0.0124         & V            & 5167      & 0.1195     & 42  & INTEGRAL-OMC              \\
2453502.001     & 5/11/2005  & 0.0066         & V            & 5260      & 0.1295     & 77  & ASAS-3                    \\
2453767.542     & 2/1/2006   & 0.0105         & V            & 5340      & 0.1311     & 79  & ASAS-3                    \\
2454023.131     & 10/14/2006 & 0.0048         & V            & 5417      & 0.1374     & 119 & INTEGRAL-OMC              \\
2454205.734     & 4/15/2007  & 0.0149         & V            & 5472      & 0.182      & 48  & ASAS-3                    \\
2454301.974     & 7/20/2007  & 0.0059         & V            & 5501      & 0.1644     & 175 & INTEGRAL-OMC              \\
2454414.811     & 11/10/2007 & 0.0116         & V            & 5535      & 0.1467     & 48  & ASAS-3                    \\
2454600.624     & 5/14/2008  & 0.0132         & V            & 5591      & 0.0821     & 65  & INTEGRAL-OMC              \\
2454607.359     & 5/20/2008  & 0.007          & V            & 5593      & 0.1789     & 48  & ASAS-3                    \\
2454912.734     & 3/22/2009  & 0.0128         & V            & 5685      & 0.183      & 83  & ASAS-3                    \\
2455208.109     & 1/11/2010  & 0.0039         & B            & 5774      & 0.1742     & 34  & Berdnikov et al.(2023)          \\
2455208.133     & 1/11/2010  & 0.0049         & V            & 5774      & 0.169      & 34  & Berdnikov et al.(2023)         \\
2455589.81      & 1/28/2011  & 0.0051         & B            & 5889      & 0.1627     & 9   &Berdnikov et al.(2023)          \\
2455589.839     & 1/28/2011  & 0.01           & V            & 5889      & 0.1614     & 9   & Berdnikov et al.(2023)          \\
2456316.734     & 1/24/2013  & 0.0103         & B            & 6108      & 0.1713     & 8   & Berdnikov et al.(2023)          \\
2456316.762     & 1/24/2013  & 0.0077         & V            & 6108      & 0.1696     & 8   & Berdnikov et al.(2023)          \\
2456429.522     & 5/17/2013  & 0.02           & V            & 6142      & 0.0759     & 33  & INTEGRAL-OMC              \\
2457568.074     & 6/28/2016  & 0.0038         & V            & 6485      & 0.1261     & 111 & ASAS-SN                   \\
2457790.453     & 2/5/2017   & 0.0057         & V            & 6552      & 0.1162     & 100 & ASAS-SN                   \\
2457873.434     & 4/29/2017  & 0.0056         & V            & 6577      & 0.1161     & 100 & ASAS-SN                   \\
2457963.028     & 7/28/2017  & 0.0041         & V            & 6604      & 0.0899     & 94  & ASAS-SN                   \\
2457986.263     & 8/20/2017  & 0.0091         & V            & 6611      & 0.0911     & 30  & INTEGRAL-OMC              \\
2458162.184     & 2/12/2018  & 0.0048         & V            & 6664      & 0.0916     & 100 & ASAS-SN                   \\
2458215.299     & 4/6/2018   & 0.0037         & V            & 6680      & 0.0988     & 100 & ASAS-SN                   \\
2458324.918     & 7/25/2018  & 0.0061         & g            & 6713      & 0.1827     & 63  & ASAS-SN                   \\
2458328.162     & 7/28/2018  & 0.0043         & V            & 6714      & 0.1069     & 116 & ASAS-SN                   \\
2458507.462     & 1/23/2019  & 0.0048         & g            & 6768      & 0.1685     & 100 & ASAS-SN                   \\
2458553.932     & 3/11/2019  & 0.0046         & g            & 6782      & 0.1691     & 100 & ASAS-SN                   \\
2458583.806     & 4/10/2019  & 0.0045         & g            & 6791      & 0.169      & 48  & ASAS-SN                   \\
		\noalign{\smallskip}
			\multicolumn{7}{ c } {  V553 Cen             }\\
			\noalign{\smallskip}
%		\noalign{\smallskip}
%			\multicolumn{7}{ c } {  V553 Cen}             }\\
%			\noalign{\smallskip}
2413865.076     & 1/11/1896  & 0.0847         & PG           & -10850    & -0.0822    & 54  & DASCH                     \\
2415789.527     & 2/9/1902   & 0.0363         & PG           & -9916     & -0.1879    & 43  & DASCH                     \\
2416424.111     & 11/5/1903  & 0.0345         & PG           & -9608     & -0.254     & 73  & DASCH                     \\
2416976.428     & 5/10/1905  & 0.0384         & PG           & -9340     & -0.1653    & 40  & DASCH                     \\
2417345.215     & 5/14/1906  & 0.0395         & PG           & -9161     & -0.2178    & 26  & DASCH                     \\
2417953.089     & 1/12/1908  & 0.0228         & PG           & -8866     & -0.2065    & 49  & DASCH                     \\
2418587.746     & 10/8/1909  & 0.0324         & PG           & -8558     & -0.2004    & 85  & DASCH                     \\
2419397.551     & 12/27/1911 & 0.0304         & PG           & -8165     & -0.1926    & 68  & DASCH                     \\
2419933.369     & 6/14/1913  & 0.0407         & PG           & -7905     & -0.1176    & 43  & DASCH                     \\
2420300.051     & 6/16/1914  & 0.036          & PG           & -7727     & -0.2142    & 44  & DASCH                     \\
2420879.054     & 1/16/1916  & 0.0245         & PG           & -7446     & -0.2264    & 106 & DASCH                     \\
2421375.629     & 5/27/1917  & 0.0539         & PG           & -7205     & -0.2454    & 51  & DASCH                     \\
2421903.242     & 11/5/1918  & 0.031          & PG           & -6949     & -0.1334    & 75  & DASCH                     \\
2422535.773     & 7/30/1920  & 0.0681         & PG           & -6642     & -0.1926    & 30  & DASCH                     \\
2423314.722     & 9/17/1922  & 0.0392         & PG           & -6264     & -0.1322    & 47  & DASCH                     \\
2423959.609     & 6/23/1924  & 0.0346         & PG           & -5951     & -0.198     & 34  & DASCH                     \\
2424505.594     & 12/21/1925 & 0.0491         & PG           & -5686     & -0.2596    & 66  & DASCH                     \\
2425488.421     & 8/29/1928  & 0.0525         & PG           & -5209     & -0.3171    & 49  & DASCH                     \\
2426545.765     & 7/23/1931  & 0.0568         & PG           & -4696     & -0.0361    & 45  & DASCH                     \\
2427215.281     & 5/22/1933  & 0.098          & PG           & -4371     & -0.2003    & 34  & DASCH                     \\
2427582.148     & 5/24/1934  & 0.0497         & PG           & -4193     & -0.1117    & 42  & DASCH                     \\
2428126.216     & 11/19/1935 & 0.0443         & PG           & -3929     & -0.0292    & 140 & DASCH                     \\
2428668.128     & 5/14/1937  & 0.0579         & PG           & -3666     & -0.043     & 30  & DASCH                     \\
2429269.689     & 1/6/1939   & 0.0251         & PG           & -3374     & -0.163     & 75  & DASCH                     \\
2430281.568     & 10/14/1941 & 0.0232         & PG           & -2883     & -0.016     & 239 & DASCH                     \\
2430839.944     & 4/25/1943  & 0.0271         & PG           & -2612     & -0.05      & 163 & DASCH                     \\
2431227.335     & 5/16/1944  & 0.0234         & PG           & -2424     & -0.0431    & 199 & DASCH                     \\
2431610.585     & 6/4/1945   & 0.0229         & PG           & -2238     & -0.0559    & 156 & DASCH                     \\
2431958.868     & 5/18/1946  & 0.0182         & PG           & -2069     & -0.0056    & 211 & DASCH                     \\
2432329.646     & 5/24/1947  & 0.0314         & PG           & -1889     & -0.1279    & 206 & DASCH                     \\
2432675.957     & 5/4/1948   & 0.02           & PG           & -1721     & 0.0105     & 183 & DASCH                     \\
2433211.684     & 10/22/1949 & 0.0422         & PG           & -1461     & -0.0057    & 121 & DASCH                     \\
2434033.909     & 1/22/1952  & 0.0454         & PG           & -1062     & 0.0582     & 53  & DASCH                     \\
2440718.29      & 5/11/1970  & 0.0097         & B            & 2182      & 0.0051     & 11  & Wisse, Wisse (1970)       \\
2440718.305     & 5/11/1970  & 0.014          & U            & 2182      & -0.0631    & 11  & Wisse, Wisse (1970)       \\
2440718.369     & 5/11/1970  & 0.0093         & V            & 2182      & 0.0003     & 11  & Wisse, Wisse (1970)       \\
2441124.215     & 6/21/1971  & 0.0022         & B            & 2379      & 0.0016     & 54  & Lloyd et al. (1972)       \\
2441124.215     & 6/21/1971  & 0.0037         & U            & 2379      & -0.0822    & 54  & Lloyd et al. (1972)       \\
2441126.361     & 6/23/1971  & 0.004          & V            & 2380      & 0.003      & 55  & Lloyd et al. (1972)       \\
2442453.316     & 2/9/1975   & 0.003          & B            & 3024      & 0.0463     & 37  & Dean et al. (1977)        \\
2442453.392     & 2/9/1975   & 0.0045         & V            & 3024      & 0.0383     & 37  & Dean et al. (1977)        \\
2443108.634     & 11/26/1976 & 0.0117         & V            & 3342      & 0.0244     & 19  & Cottrell (1979)           \\
2443514.507     & 1/6/1978   & 0.01           & B            & 3539      & 0.0518     & 6   & Dean (1981)               \\
2443514.586     & 1/6/1978   & 0.0104         & V            & 3539      & 0.0475     & 6   & Dean (1981)               \\
2444052.483     & 6/27/1979  & 0.0353         & V            & 3800      & 0.1399     & 9   & Harris (1980)             \\
2444274.756     & 2/5/1980   & 0.0796         & PG           & 3908      & -0.0424    & 50  & DASCH                     \\
2444814.75      & 7/29/1981  & 0.0076         & B            & 4170      & 0.0862     & 12  & Eggen (1985)              \\
2444814.809     & 7/29/1981  & 0.0093         & V            & 4170      & 0.0609     & 12  & Eggen (1985)              \\
2444862.286     & 9/14/1981  & 0.0134         & U            & 4193      & 0.1455     & 11  & Eggen (1985)              \\
2446539.325     & 4/18/1986  & 0.0419         & PG           & 5007      & -0.022     & 35  & DASCH                     \\
2447462.412     & 10/27/1988 & 0.0623         & PG           & 5455      & -0.062     & 21  & DASCH                     \\
2448039.453     & 5/27/1990  & 0.0052         & V            & 5735      & -0.0603    & 18  & Hipparcos                 \\
2448422.692     & 6/15/1991  & 0.0032         & V            & 5921      & -0.0838    & 51  & Hipparcos                 \\
2448690.561     & 3/9/1992   & 0.0079         & V            & 6051      & -0.0864    & 25  & Hipparcos                 \\
2452020.262     & 4/20/2001  & 0.0046         & V            & 7667      & -0.2395    & 68  & ASAS-3                    \\
2452844.461     & 7/23/2003  & 0.0017         & V            & 8067      & -0.2612    & 160 & ASAS-3                    \\
2453643.964     & 9/30/2005  & 0.0056         & V            & 8455      & -0.253     & 115 & ASAS-3                    \\
2453767.606     & 2/1/2006   & 0.0032         & V            & 8515      & -0.2439    & 162 & INTEGRAL-OMC              \\
2454138.498     & 2/6/2007   & 0.0063         & V            & 8695      & -0.2522    & 161 & INTEGRAL-OMC              \\
2454251.828     & 5/31/2007  & 0.0046         & V            & 8750      & -0.2526    & 65  & ASAS-3                    \\
2454775.218     & 11/4/2008  & 0.0044         & V            & 9004      & -0.243     & 127 & ASAS-3                    \\
2456676.985     & 1/19/2014  & 0.017          & V            & 9927      & -0.3659    & 100 & ASAS-SN                   \\
2457052.035     & 1/29/2015  & 0.0095         & V            & 10109     & -0.3363    & 96  & ASAS-SN                   \\
2457165.377     & 5/22/2015  & 0.0118         & V            & 10164     & -0.3252    & 20  & INTEGRAL-OMC              \\
2457204.555     & 7/1/2015   & 0.0241         & V            & 10183     & -0.2979    & 97  & ASAS-SN                   \\
2457472.372     & 3/24/2016  & 0.0135         & V            & 10313     & -0.352     & 100 & ASAS-SN                   \\
2457655.75      & 9/24/2016  & 0.0148         & V            & 10402     & -0.3637    & 100 & ASAS-SN                   \\
2457690.795     & 10/29/2016 & 0.0065         & V            & 10419     & -0.3479    & 39  & INTEGRAL-OMC              \\
2457832.985     & 3/20/2017  & 0.0156         & V            & 10488     & -0.3366    & 100 & ASAS-SN                   \\
2457921.573     & 6/17/2017  & 0.0158         & V            & 10531     & -0.3525    & 98  & ASAS-SN                   \\
2458086.45      & 11/28/2017 & 0.0133         & V            & 10611     & -0.3188    & 100 & ASAS-SN                   \\
2458131.505     & 1/13/2018  & 0.0222         & g            & 10633     & -0.5961    & 50  & ASAS-SN                   \\
2458174.845     & 2/25/2018  & 0.0176         & g            & 10654     & -0.5284    & 51  & ASAS-SN                   \\
2458197.446     & 3/19/2018  & 0.0187         & g            & 10665     & -0.5929    & 50  & ASAS-SN                   \\
2458222.204     & 4/13/2018  & 0.0223         & g            & 10677     & -0.5613    & 50  & ASAS-SN                   \\
2458224.5       & 4/16/2018  & 0.0113         & V            & 10678     & -0.3262    & 100 & ASAS-SN                   \\
2458244.976     & 5/6/2018   & 0.0414         & g            & 10688     & -0.4558    & 50  & ASAS-SN                   \\
2458273.74      & 6/4/2018   & 0.0151         & g            & 10702     & -0.5397    & 50  & ASAS-SN                   \\
2458298.454     & 6/28/2018  & 0.0315         & g            & 10714     & -0.5527    & 49  & ASAS-SN                   \\
2458325.18      & 7/25/2018  & 0.0165         & g            & 10727     & -0.6136    & 50  & ASAS-SN                   \\
2458350.195     & 8/19/2018  & 0.0053         & V            & 10739     & -0.3251    & 92  & ASAS-SN                   \\
2458465.326     & 12/12/2018 & 0.0147         & g            & 10795     & -0.5853    & 50  & ASAS-SN                   \\
2458520.956     & 2/6/2019   & 0.0243         & g            & 10822     & -0.5896    & 50  & ASAS-SN                   \\
2458539.514     & 2/25/2019  & 0.0141         & g            & 10831     & -0.5772    & 50  & ASAS-SN                   \\
2458558.046     & 3/15/2019  & 0.0184         & g            & 10840     & -0.5896    & 50  & ASAS-SN                   \\
2458578.674     & 4/5/2019   & 0.0104         & g            & 10850     & -0.5671    & 78  & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  BB Gem             }\\
			\noalign{\smallskip}
2412781.638     & 11/14/1893 & 0.0294         & PG           & -9898     & 0.0205     & 9   & DASCH                     \\
2415366.845     & 12/13/1900 & 0.0248         & PG           & -8778     & 0.0332     & 31  & DASCH                     \\
2416082.409     & 11/28/1902 & 0.0116         & PG           & -8468     & 0.052      & 14  & DASCH                     \\
2416507.123     & 1/27/1904  & 0.0403         & PG           & -8284     & 0.0552     & 13  & DASCH                     \\
2416816.401     & 12/1/1904  & 0.0183         & PG           & -8150     & 0.0331     & 13  & SAI (this paper)          \\
2416846.414     & 12/31/1904 & 0.0223         & PG           & -8137     & 0.0392     & 30  & DASCH                     \\
2417342.66      & 5/12/1906  & 0.015          & PG           & -7922     & 0.0208     & 28  & DASCH                     \\
2417968.203     & 1/27/1908  & 0.0308         & PG           & -7651     & 0.0387     & 15  & DASCH                     \\
2418480.625     & 6/23/1909  & 0.0149         & PG           & -7429     & 0.0381     & 39  & DASCH                     \\
2419463.908     & 3/2/1912   & 0.0139         & PG           & -7003     & 0.0246     & 60  & DASCH                     \\
2420124.003     & 12/22/1913 & 0.0346         & PG           & -6717     & -0.0288    & 14  & DASCH                     \\
2420654.834     & 6/6/1915   & 0.0111         & PG           & -6487     & -0.0856    & 63  & DASCH                     \\
2421241.242     & 1/12/1917  & 0.018          & PG           & -6233     & 0.0372     & 19  & DASCH                     \\
2421730.553     & 5/17/1918  & 0.0121         & PG           & -6021     & 0.008      & 24  & DASCH                     \\
2422501.456     & 6/25/1920  & 0.0234         & PG           & -5687     & -0.0313    & 30  & DASCH                     \\
2423304.833     & 9/7/1922   & 0.0147         & PG           & -5339     & 0.0883     & 36  & DASCH                     \\
2424068.81      & 10/10/1924 & 0.0209         & PG           & -5008     & 0.0487     & 27  & DASCH                     \\
2424477.357     & 11/22/1925 & 0.0229         & PG           & -4831     & 0.042      & 17  & DASCH                     \\
2424878.977     & 12/29/1926 & 0.035          & PG           & -4657     & 0.0337     & 19  & DASCH                     \\
2425264.419     & 1/18/1928  & 0.0206         & PG           & -4490     & 0.0053     & 32  & DASCH                     \\
2425310.599     & 3/5/1928   & 0.0044         & PG           & -4470     & 0.0206     & 38  & Kinman (1965)             \\
2425608.348     & 12/27/1928 & 0.0162         & PG           & -4341     & 0.0111     & 51  & DASCH                     \\
2425986.912     & 1/10/1930  & 0.016          & PG           & -4177     & 0.028      & 40  & DASCH                     \\
2426342.368     & 12/31/1930 & 0.015          & PG           & -4023     & 0.0205     & 35  & DASCH                     \\
2426711.672     & 1/5/1932   & 0.0114         & PG           & -3863     & 0.0105     & 76  & DASCH                     \\
2427069.474     & 12/27/1932 & 0.0164         & PG           & -3708     & 0.0399     & 30  & DASCH                     \\
2427427.237     & 12/20/1933 & 0.0055         & PG           & -3553     & 0.0304     & 31  & Zonn (1935)               \\
2427445.686     & 1/8/1934   & 0.0129         & PG           & -3545     & 0.0143     & 37  & DASCH                     \\
2427782.703     & 12/11/1934 & 0.009          & PG           & -3399     & 0.0322     & 26  & Zonn (1935)               \\
2427833.483     & 1/30/1935  & 0.0129         & PG           & -3377     & 0.0318     & 34  & DASCH                     \\
2428170.486     & 1/2/1936   & 0.0102         & PG           & -3231     & 0.0363     & 43  & DASCH                     \\
2428772.895     & 8/27/1937  & 0.0181         & PG           & -2970     & 0.0022     & 47  & DASCH                     \\
2428860.641     & 11/23/1937 & 0.0204         & PG           & -2932     & 0.0364     & 16  & SAI (this paper)          \\
2429259.903     & 12/27/1938 & 0.0235         & PG           & -2759     & -0.0212    & 34  & DASCH                     \\
2429626.923     & 12/29/1939 & 0.016          & PG           & -2600     & -0.0068    & 58  & DASCH                     \\
2429758.519     & 5/9/1940   & 0.0172         & PG           & -2543     & 0.0213     & 18  & Teplickaya  (1951)        \\
2430017.006     & 1/22/1941  & 0.0144         & PG           & -2431     & -0.0114    & 41  & DASCH                     \\
2430351.739     & 12/23/1941 & 0.0131         & PG           & -2286     & 0.0317     & 67  & DASCH                     \\
2430725.662     & 1/1/1943   & 0.0114         & PG           & -2124     & 0.024      & 46  & DASCH                     \\
2430928.723     & 7/23/1943  & 0.0201         & PG           & -2036     & -0.0368    & 20  & Teplickaya  (1951)        \\
2431104.215     & 1/14/1944  & 0.0049         & PG           & -1960     & 0.0315     & 91  & DASCH                     \\
2431436.576     & 12/12/1944 & 0.0232         & PG           & -1816     & 0.0102     & 48  & DASCH                     \\
2432052.937     & 8/20/1946  & 0.0176         & PG           & -1549     & 0.0792     & 48  & DASCH                     \\
2432770.713     & 8/7/1948   & 0.0134         & PG           & -1238     & 0.0015     & 93  & DASCH                     \\
2433223.015     & 11/2/1949  & 0.0189         & PG           & -1042     & -0.1048    & 7   & Teplickaya (1951)         \\
2433368.572     & 3/28/1950  & 0.01           & PG           & -979      & 0.0343     & 80  & DASCH                     \\
2433416.927     & 5/15/1950  & 0.0309         & PG           & -958      & -0.083     & 26  & Borzdyko (1964)           \\
2434084.117     & 3/12/1952  & 0.0286         & PG           & -669      & 0.0347     & 22  & DASCH                     \\
2434264.13      & 9/8/1952   & 0.01           & PG           & -591      & 0.0074     & 27  & SAI (this paper)          \\
2434778.904     & 2/5/1954   & 0.0132         & PG           & -368      & 0.0504     & 38  & DASCH                     \\
2435362.833     & 9/12/1955  & 0.0544         & PG           & -115      & 0.0023     & 20  & Borzdyko (1964)           \\
2436821.654     & 9/10/1959  & 0.0348         & PG           & 517       & 0.035      & 18  & Borzdyko (1964)           \\
2436846.975     & 10/5/1959  & 0.02           & B            & 528       & -0.0337    & 4   & Mitchell et al. (1964     \\
2436846.975     & 10/5/1959  & 0.02           & B            & 528       & -0.0337    & 4   & Oosterhoff (1960)         \\
2436847.078     & 10/5/1959  & 0.0073         & V            & 528       & 0.0628     & 4   & Oosterhoff (1960)         \\
2436847.078     & 10/5/1959  & 0.0073         & V            & 528       & 0.0628     & 4   & Mitchell et al. (1964     \\
2438003.428     & 12/4/1962  & 0.0243         & PG           & 1029      & 0.0058     & 8   & Satyvaldiev  (1970)       \\
2438832.105     & 3/12/1965  & 0.0099         & PG           & 1388      & 0.0364     & 19  & Satyvaldiev ? (1970)      \\
2440281.651     & 3/1/1969   & 0.0241         & PG           & 2016      & 0.0265     & 13  & DASCH                     \\
2441368.792     & 2/21/1972  & 0.0083         & PG           & 2487      & 0.0013     & 22  & SAI (this paper)          \\
2441816.603     & 5/14/1973  & 0.0051         & V            & 2681      & 0.0129     & 22  & Szabados (1977)           \\
2441816.608     & 5/14/1973  & 0.0033         & B            & 2681      & 0.0247     & 22  & Szabados (1977)           \\
2442299.028     & 9/8/1974   & 0.0181         & PG           & 2890      & 0.0284     & 33  & DASCH                     \\
2442783.732     & 1/6/1976   & 0.0109         & PG           & 3100      & 0.0086     & 18  & DASCH                     \\
2443148.445     & 1/4/1977   & 0.0191         & PG           & 3258      & 0.0247     & 17  & DASCH                     \\
2443515.425     & 1/6/1978   & 0.0143         & PG           & 3417      & -0.0012    & 18  & DASCH                     \\
2443670.116     & 6/10/1978  & 0.0049         & V            & 3484      & 0.0337     & 22  & Henden (1980)             \\
2443670.13      & 6/10/1978  & 0.0053         & B            & 3484      & 0.0545     & 22  & Henden (1980)             \\
2443670.153     & 6/10/1978  & 0.01           & U            & 3484      & 0.0708     & 22  & Henden (1980)             \\
2443882.504     & 1/9/1979   & 0.022          & PG           & 3576      & 0.0733     & 13  & DASCH                     \\
2444249.414     & 1/10/1980  & 0.0268         & PG           & 3735      & -0.0226    & 18  & DASCH                     \\
2444637.22      & 2/1/1981   & 0.0195         & PG           & 3903      & 0.0048     & 22  & DASCH                     \\
2444692.625     & 3/29/1981  & 0.0387         & PG           & 3927      & 0.0122     & 17  & SAI (this paper)          \\
2444951.147     & 12/12/1981 & 0.0022         & V            & 4039      & 0.0092     & 22  & Bersier et al. (1994)     \\
2444990.399     & 1/20/1982  & 0.0123         & PG           & 4056      & 0.0272     & 18  & DASCH                     \\
2445362.03      & 1/27/1983  & 0.012          & PG           & 4217      & 0.0362     & 20  & DASCH                     \\
2445599.759     & 9/22/1983  & 0.0107         & PG           & 4320      & 0.02       & 17  & SAI (this paper)          \\
2445715.179     & 1/15/1984  & 0.0166         & PG           & 4370      & 0.0294     & 33  & DASCH                     \\
2446079.866     & 1/14/1985  & 0.0297         & PG           & 4528      & 0.0197     & 29  & DASCH                     \\
2446326.841     & 9/18/1985  & 0.0008         & V            & 4635      & 0.0103     & 92  & Loomis et al. (1988)      \\
2446550.744     & 4/30/1986  & 0.0093         & PG           & 4732      & 0.0225     & 17  & SAI (this paper)          \\
2446615.383     & 7/3/1986   & 0.0128         & PG           & 4760      & 0.0321     & 53  & DASCH                     \\
2447183.222     & 1/22/1988  & 0.0227         & PG           & 5006      & 0.0518     & 26  & DASCH                     \\
2447561.713     & 2/4/1989   & 0.0102         & PG           & 5170      & -0.0041    & 25  & DASCH                     \\
2447739.485     & 7/31/1989  & 0.0138         & PG           & 5247      & 0.0361     & 10  & SAI (this paper)          \\
2448427.293     & 6/19/1991  & 0.0131         & V            & 5545      & -0.0088    & 52  & Hipparcos                 \\
2448427.293     & 6/19/1991  & 0.0131         & V            & 5545      & -0.0088    & 52  & Hipparcos                 \\
2448575.02      & 11/14/1991 & 0.0195         & PG           & 5609      & -0.0008    & 21  & SAI (this paper)          \\
2453198.379     & 7/11/2004  & 0.002          & V            & 7612      & 0.0083     & 212 & ASAS-3                    \\
2454373.256     & 9/29/2007  & 0.0029         & V            & 8121      & 0.0076     & 88  & ASAS-3                    \\
2454631.779     & 6/14/2008  & 0.0187         & V            & 8233      & 0.0111     & 23  & INTEGRAL-OMC              \\
2454897.215     & 3/6/2009   & 0.0055         & V            & 8348      & 0.0028     & 64  & ASAS-3                    \\
2456656.076     & 12/29/2013 & 0.0026         & V            & 9110      & 0.0081     & 36  & Berdnikov et al.(2023)    \\
2456656.082     & 12/29/2013 & 0.0024         & B            & 9110      & 0.0198     & 36  & Berdnikov et al.(2023)     \\
2456903.055     & 9/2/2014   & 0.0013         & V            & 9217      & 0.0085     & 127 & ASAS-SN                   \\
2457378.545     & 12/22/2015 & 0.0008         & V            & 9423      & 0.0078     & 163 & ASAS-SN                   \\
2457747.86      & 12/25/2016 & 0.0005         & V            & 9583      & 0.009      & 177 & ASAS-SN                   \\
2458084.856     & 11/27/2017 & 0.0006         & V            & 9729      & 0.0062     & 106 & ASAS-SN                   \\
2458227.915     & 4/19/2018  & 0.0139         & g            & 9791      & -0.0434    & 8   & ASAS-SN                   \\
2458403.393     & 10/11/2018 & 0.0056         & V            & 9867      & 0.01       & 31  & ASAS-SN                   \\
2458472.644     & 12/20/2018 & 0.0009         & g            & 9897      & 0.0151     & 264 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  V1149 Her             }\\
			\noalign{\smallskip}
2415539.928     & 6/4/1901   & 0.0168         & PG           & -15679    & -0.0944    & 46  & DASCH                     \\
2422228.579     & 9/27/1919  & 0.0156         & PG           & -10934    & 0.0237     & 22  & DASCH                     \\
2427035.248     & 11/23/1932 & 0.0107         & PG           & -7524     & -0.0291    & 53  & DASCH                     \\
2428006.471     & 7/22/1935  & 0.0097         & PG           & -6835     & -0.0176    & 52  & DASCH                     \\
2428649.242     & 4/25/1937  & 0.017          & PG           & -6379     & -0.0221    & 34  & DASCH                     \\
2429004.482     & 4/15/1938  & 0.0129         & PG           & -6127     & -0.0003    & 39  & DASCH                     \\
2429397.752     & 5/14/1939  & 0.0076         & PG           & -5848     & -0.0072    & 95  & DASCH                     \\
2429754.342     & 5/4/1940   & 0.0137         & PG           & -5595     & -0.0449    & 29  & DASCH                     \\
2430089.828     & 4/5/1941   & 0.0486         & PG           & -5357     & -0.0429    & 30  & DASCH                     \\
2430635.368     & 10/2/1942  & 0.0111         & PG           & -4970     & -0.0168    & 51  & DASCH                     \\
2431560.061     & 4/14/1945  & 0.0136         & PG           & -4314     & -0.0185    & 30  & DASCH                     \\
2432425.531     & 8/28/1947  & 0.0181         & PG           & -3700     & -0.0404    & 58  & DASCH                     \\
2433214.938     & 10/25/1949 & 0.0059         & PG           & -3140     & -0.0069    & 37  & DASCH                     \\
2433774.568     & 5/8/1951   & 0.013          & PG           & -2743     & 0.0127     & 35  & DASCH                     \\
2440072.646     & 8/4/1968   & 0.0097         & PG           & 1725      & 0.0169     & 39  & DASCH                     \\
2443025.72      & 9/4/1976   & 0.0235         & PG           & 3820      & -0.0125    & 34  & DASCH                     \\
2445134.418     & 6/13/1982  & 0.0113         & PG           & 5316      & -0.0702    & 103 & DASCH                     \\
2446342.517     & 10/4/1985  & 0.0126         & PG           & 6173      & 0.0047     & 63  & DASCH                     \\
2447169.938     & 1/9/1988   & 0.0152         & PG           & 6760      & -0.0067    & 42  & DASCH                     \\
2453794.998     & 2/28/2006  & 0.0042         & V            & 11460     & -0.0355    & 20  & CATALINA                  \\
2454292.584     & 7/11/2007  & 0.0011         & V            & 11813     & -0.0376    & 36  & CATALINA                  \\
2455190.497     & 12/24/2009 & 0.0009         & V            & 12450     & -0.0369    & 69  & CATALINA                  \\
2456123.638     & 7/15/2012  & 0.0028         & V            & 13112     & -0.0486    & 32  & ASAS-SN                   \\
2456287.151     & 12/25/2012 & 0.0027         & V            & 13228     & -0.0482    & 51  & CATALINA                  \\
2456457.72      & 6/14/2013  & 0.0014         & V            & 13349     & -0.0406    & 92  & ASAS-SN                   \\
2456746.684     & 3/30/2014  & 0.0012         & V            & 13554     & -0.0439    & 79  & ASAS-SN                   \\
2456852.402     & 7/13/2014  & 0.0015         & V            & 13629     & -0.045     & 96  & ASAS-SN                   \\
2457062.434     & 2/8/2015   & 0.0008         & V            & 13778     & -0.0435    & 119 & ASAS-SN                   \\
2457189.301     & 6/15/2015  & 0.0013         & V            & 13868     & -0.0397    & 154 & ASAS-SN                   \\
2457417.653     & 1/30/2016  & 0.0012         & V            & 14030     & -0.0423    & 100 & ASAS-SN                   \\
2457493.769     & 4/15/2016  & 0.0017         & V            & 14084     & -0.045     & 100 & ASAS-SN                   \\
2457578.349     & 7/8/2016   & 0.0008         & V            & 14144     & -0.0406    & 112 & ASAS-SN                   \\
2457817.976     & 3/5/2017   & 0.0013         & V            & 14314     & -0.045     & 125 & ASAS-SN                   \\
2457937.792     & 7/3/2017   & 0.0011         & V            & 14399     & -0.0444    & 142 & ASAS-SN                   \\
2458176.035     & 2/26/2018  & 0.0016         & g            & 14568     & -0.0231    & 98  & ASAS-SN                   \\
2458205.619     & 3/28/2018  & 0.0015         & V            & 14589     & -0.0406    & 68  & ASAS-SN                   \\
2458285.978     & 6/16/2018  & 0.002          & g            & 14646     & -0.0285    & 99  & ASAS-SN                   \\
2458311.343     & 7/11/2018  & 0.0044         & V            & 14664     & -0.0359    & 79  & ASAS-SN                   \\
2458387.449     & 9/25/2018  & 0.0075         & g            & 14718     & -0.0481    & 33  & ASAS-SN                   \\
2458535.481     & 2/20/2019  & 0.0014         & g            & 14823     & -0.0243    & 98  & ASAS-SN                   \\
2459121.872     & 9/29/2020  & 0.0024         & g            & 15239     & -0.0245    & 100 & ASAS-SN                   \\
2459274.106     & 2/28/2021  & 0.002          & g            & 15347     & -0.0276    & 100 & ASAS-SN                   \\
2459347.403     & 5/12/2021  & 0.0017         & g            & 15399     & -0.0295    & 100 & ASAS-SN                   \\
2459444.67      & 8/18/2021  & 0.0027         & g            & 15468     & -0.024     & 144 & ASAS-SN                   \\
2459615.231     & 2/4/2022   & 0.0019         & g            & 15589     & -0.0239    & 100 & ASAS-SN                   \\
2459674.429     & 4/4/2022   & 0.0015         & g            & 15631     & -0.0289    & 100 & ASAS-SN                   \\
2459705.444     & 5/5/2022   & 0.0025         & g            & 15653     & -0.0253    & 100 & ASAS-SN                   \\
2459743.501     & 6/13/2022  & 0.0021         & g            & 15680     & -0.0273    & 113 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  V447 Mon            }\\
			\noalign{\smallskip} 
2424946.09      & 3/6/1927   & 0.0428         & PG           & -6993     & 0.0001     & 43  & DASCH                     \\
2426334.451     & 12/23/1930 & 0.1716         & PG           & -6434     & -0.0854    & 28  & DASCH                     \\
2428482.972     & 11/10/1936 & 0.106          & PG           & -5569     & -0.0537    & 27  & DASCH                     \\
2429841.751     & 7/31/1940  & 0.0569         & PG           & -5022     & 0.0845     & 47  & DASCH                     \\
2431714.306     & 9/15/1945  & 0.0519         & PG           & -4268     & -0.1488    & 34  & DASCH                     \\
2432757.65      & 7/25/1948  & 0.0664         & PG           & -3848     & -0.0015    & 30  & DASCH                     \\
2432757.65      & 7/25/1948  & 0.0664         & PG           & -3848     & -0.0015    & 30  & DASCH                     \\
2435253.895     & 5/26/1955  & 0.0993         & PG           & -2843     & 0.0204     & 25  & DASCH                     \\
2440889.586     & 10/30/1970 & 0.0203         & PG           & -574      & -0.0388    & 25  & SAI (this paper)          \\
2443706.214     & 7/16/1978  & 0.0154         & V            & 560       & -0.0026    & 8   & Harris (1980)             \\
2443822.975     & 11/10/1978 & 0.0141         & PG           & 607       & -0.0214    & 19  & SAI (this paper)          \\
2445571.574     & 8/25/1983  & 0.0106         & PG           & 1311      & -0.0202    & 34  & SAI (this paper)          \\
2447290.312     & 5/8/1988   & 0.0223         & PG           & 2003      & -0.0746    & 31  & SAI (this paper)          \\
2447608.303     & 3/22/1989  & 0.0189         & V            & 2131      & 0.0308     & 13  & Henden (1996)             \\
2447608.322     & 3/22/1989  & 0.021          & B            & 2131      & 0.0086     & 13  & Henden (1996)             \\
2448517.324     & 9/17/1991  & 0.0133         & V            & 2497      & -0.0199    & 10  & Berdnikov et al.(2023)\\
2448517.361     & 9/17/1991  & 0.025          & B            & 2497      & -0.0248    & 10  & Berdnikov et al.(2023) \\
2449749.315     & 1/31/1995  & 0.0373         & V            & 2993      & 0.0047     & 11  & Pont et al. (1997)        \\
2449776.754     & 2/28/1995  & 0.0269         & B            & 3004      & 0.0797     & 5   & Pont et al. (1997)        \\
2453132.247     & 5/6/2004   & 0.0075         & V            & 4355      & -0.0041    & 62  & ASAS-3                    \\
2453768.057     & 2/1/2006   & 0.0091         & V            & 4611      & -0.048     & 52  & ASAS-3                    \\
2454165.51      & 3/6/2007   & 0.0087         & V            & 4771      & -0.0037    & 30  & ASAS-3                    \\
2454485.848     & 1/20/2008  & 0.0103         & V            & 4900      & -0.0764    & 46  & ASAS-3                    \\
2454853.504     & 1/22/2009  & 0.0116         & V            & 5048      & -0.023     & 54  & ASAS-3                    \\
2456654.278     & 12/27/2013 & 0.0041         & V            & 5773      & -0.0062    & 30  & Berdnikov et al.(2023)          \\
2456656.763     & 12/30/2013 & 0.003          & B            & 5774      & -0.0469    & 32  & Berdnikov et al.(2023)         \\
2456701.486     & 2/12/2014  & 0.0072         & V            & 5792      & 0.0089     & 22  & INTEGRAL-OMC              \\
2456743.689     & 3/27/2014  & 0.0274         & V            & 5809      & -0.0123    & 8   & Berdnikov et al.(2023)      \\
2456743.731     & 3/27/2014  & 0.0183         & B            & 5809      & -0.0123    & 8   & Berdnikov et al.(2023)        \\
2457029.317     & 1/6/2015   & 0.0031         & V            & 5924      & -0.0219    & 182 & ASAS-SN                   \\
2457317.448     & 10/21/2015 & 0.0026         & V            & 6040      & -0.0124    & 110 & ASAS-SN                   \\
2457426.738     & 2/8/2016   & 0.0027         & V            & 6084      & -0.0096    & 124 & ASAS-SN                   \\
2457426.738     & 2/8/2016   & 0.0027         & V            & 6084      & -0.0096    & 124 & ASAS-SN                   \\
2457687.529     & 10/26/2016 & 0.0037         & V            & 6189      & -0.0183    & 140 & ASAS-SN                   \\
2457804.271     & 2/19/2017  & 0.0024         & V            & 6236      & -0.0145    & 132 & ASAS-SN                   \\
2458082.453     & 11/24/2017 & 0.0047         & V            & 6348      & -0.0182    & 135 & ASAS-SN                   \\
2458412.804     & 10/21/2018 & 0.0142         & V            & 6481      & -0.013     & 55  & ASAS-SN                   \\
2458422.839     & 10/31/2018 & 0.0054         & g            & 6485      & 0.0865     & 149 & ASAS-SN                   \\
2458527.156     & 2/12/2019  & 0.0052         & g            & 6527      & 0.0832     & 188 & ASAS-SN                   \\
2459150.595     & 10/28/2020 & 0.0049         & g            & 6778      & 0.0881     & 200 & ASAS-SN                   \\
2459187.839     & 12/4/2020  & 0.0051         & g            & 6793      & 0.0745     & 200 & ASAS-SN                   \\
2459210.21      & 12/26/2020 & 0.0073         & g            & 6802      & 0.0921     & 199 & ASAS-SN                   \\
2459225.063     & 1/10/2021  & 0.0071         & g            & 6808      & 0.0416     & 200 & ASAS-SN                   \\
2459252.44      & 2/6/2021   & 0.0061         & g            & 6819      & 0.0974     & 199 & ASAS-SN                   \\
2459284.702     & 3/11/2021  & 0.0047         & g            & 6832      & 0.07       & 200 & ASAS-SN                   \\
2459329.439     & 4/24/2021  & 0.0119         & g            & 6850      & 0.0984     & 82  & ASAS-SN                   \\
2459475.951     & 9/18/2021  & 0.0075         & g            & 6909      & 0.0652     & 198 & ASAS-SN                   \\
2459510.747     & 10/23/2021 & 0.0055         & g            & 6923      & 0.0885     & 199 & ASAS-SN                   \\
2459533.041     & 11/14/2021 & 0.01           & g            & 6932      & 0.0279     & 198 & ASAS-SN                   \\
2459567.869     & 12/19/2021 & 0.0049         & g            & 6946      & 0.0828     & 199 & ASAS-SN                   \\
2459624.995     & 2/14/2022  & 0.0051         & g            & 6969      & 0.0818     & 200 & ASAS-SN                   \\
2459689.55      & 4/20/2022  & 0.013          & g            & 6995      & 0.0574     & 115 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  V913 Mon            }\\
			\noalign{\smallskip} 
2415819.097     & 3/10/1902  & 0.1303         & PG           & -9037     & -0.1467    & 21  & DASCH                     \\
2419670.73      & 9/25/1912  & 0.0618         & PG           & -7450     & 0.1175     & 25  & DASCH                     \\
2423403.114     & 12/14/1922 & 0.0476         & PG           & -5912     & 0.0459     & 36  & DASCH                     \\
2425177.088     & 10/23/1927 & 0.0442         & PG           & -5181     & 0.0114     & 34  & DASCH                     \\
2425752.206     & 5/20/1929  & 0.0366         & PG           & -4944     & -0.0279    & 72  & DASCH                     \\
2426727.849     & 1/21/1932  & 0.0419         & PG           & -4542     & 0.0317     & 54  & DASCH                     \\
2426764.376     & 2/26/1932  & 0.0833         & PG           & -4527     & 0.1571     & 20  & SAI (this paper)          \\
2427657.128     & 8/7/1934   & 0.0936         & PG           & -4159     & -0.1621    & 38  & DASCH                     \\
2428693.49      & 6/8/1937   & 0.0317         & PG           & -3732     & -0.0544    & 95  & DASCH                     \\
2429268.537     & 1/5/1939   & 0.0638         & PG           & -3495     & -0.1647    & 65  & DASCH                     \\
2429771.093     & 5/21/1940  & 0.0268         & PG           & -3288     & 0.039      & 96  & DASCH                     \\
2430494.283     & 5/14/1942  & 0.0376         & PG           & -2990     & 0.0352     & 39  & DASCH                     \\
2431147.149     & 2/26/1944  & 0.045          & PG           & -2721     & 0.0856     & 74  & DASCH                     \\
2432020.811     & 7/19/1946  & 0.0397         & PG           & -2361     & 0.0908     & 52  & DASCH                     \\
2432821.607     & 9/27/1948  & 0.0354         & PG           & -2031     & 0.0351     & 85  & DASCH                     \\
2433559.392     & 10/4/1950  & 0.035          & PG           & -1727     & 0.0654     & 72  & DASCH                     \\
2434615.12      & 8/25/1953  & 0.0291         & PG           & -1292     & 0.1255     & 20  & SAI (this paper)          \\
2434770.412     & 1/27/1954  & 0.0394         & PG           & -1228     & 0.1004     & 39  & DASCH                     \\
2442142.786     & 4/5/1974   & 0.1217         & PG           & 1810      & -0.2168    & 40  & DASCH                     \\
2444072.406     & 7/17/1979  & 0.0383         & PG           & 2605      & 0.0788     & 39  & DASCH                     \\
2446149.909     & 3/25/1985  & 0.5415         & PG           & 3461      & 0.2204     & 48  & DASCH                     \\
2447445.171     & 10/10/1988 & 0.1907         & PG           & 3995      & -0.4418    & 18  & DASCH                     \\
2448348.51      & 4/2/1991   & 0.0333         & PG           & 4367      & 0.1189     & 22  & SAI (this paper)          \\
2452672.926     & 2/2/2003   & 0.0078         & V            & 6149      & -0.0546    & 47  & ASAS-3                    \\
2452961.696     & 11/18/2003 & 0.0086         & V            & 6268      & -0.076     & 22  & ASAS-3                    \\
2453085.495     & 3/20/2004  & 0.0134         & V            & 6319      & -0.0458    & 26  & ASAS-3                    \\
2453422.863     & 2/21/2005  & 0.0153         & V            & 6458      & -0.0062    & 33  & ASAS-3                    \\
2453755.334     & 1/19/2006  & 0.008          & V            & 6595      & -0.0096    & 57  & ASAS-3                    \\
2454165.427     & 3/5/2007   & 0.0143         & V            & 6764      & -0.0502    & 30  & ASAS-3                    \\
2454495.47      & 1/29/2008  & 0.0091         & V            & 6900      & -0.0549    & 56  & ASAS-3                    \\
2454883.773     & 2/21/2009  & 0.0083         & V            & 7060      & -0.0438    & 55  & ASAS-3                    \\
2456983.018     & 11/21/2014 & 0.0036         & V            & 7925      & -0.0016    & 100 & ASAS-SN                   \\
2457084.963     & 3/3/2015   & 0.0018         & V            & 7967      & 0.0165     & 112 & ASAS-SN                   \\
2457325.238     & 10/29/2015 & 0.0027         & V            & 8066      & 0.0364     & 150 & ASAS-SN                   \\
2457432.015     & 2/13/2016  & 0.0019         & V            & 8110      & 0.0326     & 125 & ASAS-SN                   \\
2457665.02      & 10/3/2016  & 0.0017         & V            & 8206      & 0.0626     & 100 & ASAS-SN                   \\
2457752.395     & 12/29/2016 & 0.002          & V            & 8242      & 0.0724     & 100 & ASAS-SN                   \\
2457817.922     & 3/5/2017   & 0.0019         & V            & 8269      & 0.0746     & 100 & ASAS-SN                   \\
2458077.606     & 11/20/2017 & 0.0019         & V            & 8376      & 0.0886     & 150 & ASAS-SN                   \\
2458402.792     & 10/11/2018 & 0.0036         & g            & 8510      & 0.0802     & 99  & ASAS-SN                   \\
2458412.488     & 10/20/2018 & 0.0103         & V            & 8514      & 0.0693     & 63  & ASAS-SN                   \\
2458475.599     & 12/23/2018 & 0.0027         & g            & 8540      & 0.0829     & 100 & ASAS-SN                   \\
2458541.121     & 2/26/2019  & 0.0025         & g            & 8567      & 0.0803     & 143 & ASAS-SN                   \\
2459152.681     & 10/30/2020 & 0.0018         & g            & 8819      & 0.0809     & 200 & ASAS-SN                   \\
2459189.079     & 12/5/2020  & 0.0036         & g            & 8834      & 0.0763     & 192 & ASAS-SN                   \\
2459210.923     & 12/27/2020 & 0.0023         & g            & 8843      & 0.079      & 195 & ASAS-SN                   \\
2459225.489     & 1/10/2021  & 0.0013         & g            & 8849      & 0.0837     & 199 & ASAS-SN                   \\
2459252.197     & 2/6/2021   & 0.006          & g            & 8860      & 0.0972     & 196 & ASAS-SN                   \\
2459283.733     & 3/10/2021  & 0.0058         & g            & 8873      & 0.0839     & 198 & ASAS-SN                   \\
2459329.845     & 4/25/2021  & 0.0044         & g            & 8892      & 0.0865     & 81  & ASAS-SN                   \\
2459470.615     & 9/13/2021  & 0.0023         & g            & 8950      & 0.1007     & 194 & ASAS-SN                   \\
2459509.442     & 10/21/2021 & 0.0024         & g            & 8966      & 0.0986     & 198 & ASAS-SN                   \\
2459528.862     & 11/10/2021 & 0.0024         & g            & 8974      & 0.1043     & 196 & ASAS-SN                   \\
2459562.839     & 12/14/2021 & 0.0024         & g            & 8988      & 0.1053     & 199 & ASAS-SN                   \\
2459616.236     & 2/5/2022   & 0.002          & g            & 9010      & 0.1122     & 199 & ASAS-SN                   \\
2459684.184     & 4/14/2022  & 0.0022         & g            & 9038      & 0.1088     & 143 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  V2511 Sgr            }\\
			\noalign{\smallskip} 
2419901.455     & 5/13/1913  & 0.033          & PG           & -11209    & -1.0078    & 21  & DASCH                     \\
2424278.73      & 5/8/1925   & 0.0305         & PG           & -8671     & -0.8842    & 21  & DASCH                     \\
2426086.269     & 4/19/1930  & 0.0298         & PG           & -7623     & -0.7745    & 18  & DASCH                     \\
2426639.935     & 10/25/1931 & 0.0195         & PG           & -7302     & -0.72      & 36  & DASCH                     \\
2427819.723     & 1/17/1935  & 0.0182         & PG           & -6618     & -0.5899    & 27  & DASCH                     \\
2428364.694     & 7/15/1936  & 0.0171         & PG           & -6302     & -0.6068    & 24  & DASCH                     \\
2428707.873     & 6/23/1937  & 0.0119         & PG           & -6103     & -0.6319    & 14  & DASCH                     \\
2429711.682     & 3/23/1940  & 0.0165         & PG           & -5521     & -0.5671    & 25  & DASCH                     \\
2432129.893     & 11/5/1946  & 0.0198         & PG           & -4119     & -0.3098    & 29  & DASCH                     \\
2433432.031     & 5/30/1950  & 0.0167         & PG           & -3364     & -0.2801    & 27  & DASCH                     \\
2433870.227     & 8/11/1951  & 0.0223         & PG           & -3110     & -0.1435    & 4   & DASCH                     \\
2434239.584     & 8/15/1952  & 0.0252         & PG           & -2896     & 0.1388     & 16  & DASCH                     \\
2437583.523     & 10/11/1961 & 0.0167         & PG           & -957      & -0.0105    & 8   & SAI (this paper)          \\
2441320.949     & 1/4/1972   & 0.0049         & PG           & 1210      & 0.1076     & 13  & SAI (this paper)          \\
2442002.192     & 11/15/1973 & 0.0055         & PG           & 1605      & 0.115      & 12  & SAI (this paper)          \\
2442652.356     & 8/27/1975  & 0.008          & PG           & 1982      & 0.0881     & 13  & SAI (this paper)          \\
2443545.773     & 2/6/1978   & 0.0083         & PG           & 2500      & 0.1381     & 10  & SAI (this paper)          \\
2444578.723     & 12/5/1980  & 0.0055         & PG           & 3099      & 0.0253     & 16  & SAI (this paper)          \\
2446308.584     & 8/31/1985  & 0.0097         & PG           & 4102      & 0.066      & 11  & SAI (this paper)          \\
2447438.16      & 10/3/1988  & 0.008          & PG           & 4757      & -0.0005    & 8   & SAI (this paper)          \\
2454244.232     & 5/23/2007  & 0.0431         & V            & 8704      & -1.1418    & 15  & INTEGRAL-OMC              \\
2455680.608     & 4/29/2011  & 0.003          & g            & 9537      & -1.3953    & 10  & Chambers et al. (2016)    \\
2456765.369     & 4/17/2014  & 0.0014         & B            & 10166     & -1.402     & 31  & Berdnikov (2000)          \\
2457539.735     & 5/31/2016  & 0.0039         & V            & 10615     & -1.4368    & 112 & ASAS-SN                   \\
2457934.676     & 6/30/2017  & 0.0038         & V            & 10844     & -1.4403    & 129 & ASAS-SN                   \\
2458296.848     & 6/27/2018  & 0.0031         & V            & 11054     & -1.4431    & 114 & ASAS-SN                   \\
2458300.311     & 6/30/2018  & 0.0038         & g            & 11056     & -1.43      & 100 & ASAS-SN                   \\
2458396.884     & 10/5/2018  & 0.004          & g            & 11112     & -1.437     & 100 & ASAS-SN                   \\
2458569.364     & 3/26/2019  & 0.005          & g            & 11212     & -1.4219    & 91  & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  FY Vir           }\\
			\noalign{\smallskip}
2419490.425     & 3/28/1912  & 0.0111         & PG           & -18060    & 0.2034     & 4   & DASCH                     \\
2428259.518     & 4/1/1936   & 0.0109         & PG           & -9955     & 0.0407     & 6   & DASCH                     \\
2432025.689     & 7/24/1946  & 0.0081         & PG           & -6474     & -0.0786    & 12  & DASCH                     \\
2437290.55      & 12/22/1960 & 0.0087         & PG           & -1608     & -0.0168    & 8   & Goransky, Shugarov (1979) \\
2438512.069     & 4/26/1964  & 0.01           & PG           & -479      & -0.0268    & 14  & Goransky, Shugarov (1979) \\
2439279.146     & 6/2/1966   & 0.0375         & PG           & 230       & -0.0569    & 8   & Goransky, Shugarov (1979) \\
2439954.337     & 4/7/1968   & 0.0068         & PG           & 854       & -0.0065    & 17  & Goransky, Shugarov (1979) \\
2440484.501     & 9/20/1969  & 0.0086         & PG           & 1344      & -0.0014    & 17  & Goransky, Shugarov (1979) \\
2441326.261     & 1/9/1972   & 0.0138         & PG           & 2122      & -0.003     & 22  & Goransky, Shugarov (1979) \\
2442617.048     & 7/23/1975  & 0.0146         & PG           & 3315      & 0.0104     & 11  & Goransky, Shugarov (1979) \\
2443536.692     & 1/28/1978  & 0.0102         & PG           & 4165      & -0.0086    & 29  & Berdnikov et al.(2023)          \\
2444856.649     & 9/9/1981   & 0.0063         & PG           & 5385      & -0.038     & 14  & Berdnikov et al.(2023)          \\
2446663.543     & 8/21/1986  & 0.0162         & PG           & 7055      & -0.0112    & 23  & Berdnikov et al.(2023)         \\
2447186.196     & 1/25/1988  & 0.0042         & B            & 7538      & 0.0568     & 10  & Henden (1996)             \\
2447186.204     & 1/25/1988  & 0.0055         & V            & 7538      & 0.0512     & 10  & Henden (1996)             \\
2448169.684     & 10/5/1990  & 0.008          & PG           & 8447      & 0.0465     & 13  & Berdnikov et al.(2023)        \\
2449312.235     & 11/20/1993 & 0.0036         & B            & 9503      & 0.0511     & 13  & Henden (1996)             \\
2449312.254     & 11/20/1993 & 0.0066         & V            & 9503      & 0.0567     & 13  & Henden (1996)             \\
2453525.451     & 6/3/2005   & 0.0117         & V            & 13397     & 0.1165     & 18  & CATALINA                  \\
2453790.515     & 2/24/2006  & 0.0026         & V            & 13642     & 0.1009     & 48  & CATALINA                  \\
2454164.884     & 3/5/2007   & 0.0046         & V            & 13988     & 0.1132     & 48  & CATALINA                  \\
2454283.032     & 7/1/2007   & 0.0171         & V            & 14097     & 0.3277     & 442 & INTEGRAL-OMC              \\
2454541.4       & 3/15/2008  & 0.0028         & V            & 14336     & 0.1078     & 44  & CATALINA                  \\
2454909.26      & 3/18/2009  & 0.0026         & V            & 14676     & 0.1032     & 37  & CATALINA                  \\
2455276.07      & 3/20/2010  & 0.0054         & V            & 15015     & 0.1297     & 44  & CATALINA                  \\
2455492.451     & 10/22/2010 & 0.0135         & V            & 15215     & 0.12       & 330 & INTEGRAL-OMC              \\
2455632.003     & 3/11/2011  & 0.0018         & V            & 15344     & 0.0988     & 55  & CATALINA                  \\
2455757.527     & 7/15/2011  & 0.0039         & g            & 15460     & 0.1163     & 12  & Chambers et al. (2016)    \\
2455894.966     & 11/29/2011 & 0.0129         & V            & 15587     & 0.1465     & 482 & INTEGRAL-OMC              \\
2455991.22      & 3/4/2012   & 0.0029         & V            & 15676     & 0.1068     & 72  & CATALINA                  \\
2456002.044     & 3/15/2012  & 0.0167         & V            & 15686     & 0.1109     & 15  & ASAS-SN                   \\
2456353.665     & 3/2/2013   & 0.0022         & V            & 16011     & 0.0961     & 60  & CATALINA                  \\
2456371.009     & 3/19/2013  & 0.0329         & V            & 16027     & 0.1294     & 24  & ASAS-SN                   \\
2456768.068     & 4/20/2014  & 0.0076         & V            & 16394     & 0.1104     & 32  & ASAS-SN                   \\
2456864.486     & 7/25/2014  & 0.0111         & V            & 16483     & 0.2344     & 295 & INTEGRAL-OMC              \\
2457114.285     & 4/1/2015   & 0.0053         & V            & 16714     & 0.1015     & 91  & ASAS-SN                   \\
2457401.006     & 1/13/2016  & 0.0069         & V            & 16979     & 0.1035     & 48  & ASAS-SN                   \\
2457454.019     & 3/6/2016   & 0.0106         & V            & 17028     & 0.1012     & 49  & ASAS-SN                   \\
2457524.36      & 5/15/2016  & 0.004          & V            & 17093     & 0.1147     & 51  & ASAS-SN                   \\
2457735.475     & 12/12/2016 & 0.0199         & V            & 17288     & 0.2485     & 80  & INTEGRAL-OMC              \\
2457850.031     & 4/6/2017   & 0.0037         & V            & 17394     & 0.1171     & 131 & ASAS-SN                   \\
2458050.102     & 10/23/2017 & 0.0209         & V            & 17579     & 0.0259     & 343 & INTEGRAL-OMC              \\
2458131.334     & 1/12/2018  & 0.0035         & g            & 17654     & 0.1116     & 99  & ASAS-SN                   \\
2458182.182     & 3/4/2018   & 0.0026         & g            & 17701     & 0.1077     & 100 & ASAS-SN                   \\
2458225.462     & 4/16/2018  & 0.0042         & V            & 17741     & 0.1092     & 88  & ASAS-SN                   \\
2458234.115     & 4/25/2018  & 0.0026         & g            & 17749     & 0.1066     & 99  & ASAS-SN                   \\
2458376.927     & 9/15/2018  & 0.0042         & g            & 17881     & 0.0998     & 94  & ASAS-SN                   \\
2458529.493     & 2/14/2019  & 0.0037         & g            & 18022     & 0.1104     & 100 & ASAS-SN                   \\
2458569.523     & 3/27/2019  & 0.0027         & g            & 18059     & 0.1083     & 81  & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  ASAS092701+1412.1           }\\
			\noalign{\smallskip}                         
2414462.866     & 6/22/1898 & 0.0148         & PG           & -16692    & 0.5379     & 18  & DASCH                     \\
2416876.525     & 1/31/1905  & 0.0122         & PG           & -14865    & 0.4245     & 21  & DASCH                     \\
2419002.259     & 11/26/1910 & 0.0292         & PG           & -13256    & 0.4005     & 20  & DASCH                     \\
2420426.361     & 10/20/1914 & 0.0266         & PG           & -12178    & 0.2845     & 12  & DASCH                     \\
2421307.614     & 3/20/1917  & 0.0283         & PG           & -11511    & 0.3188     & 15  & DASCH                     \\
2423690.851     & 9/28/1923  & 0.0193         & PG           & -9707     & 0.171      & 18  & DASCH                     \\
2425601.244     & 12/20/1928 & 0.0183         & PG           & -8261     & 0.1562     & 26  & DASCH                     \\
2426495.64      & 6/3/1931   & 0.0177         & PG           & -7584     & 0.1216     & 32  & DASCH                     \\
2427353.095     & 10/7/1933  & 0.0096         & PG           & -6935     & 0.1389     & 36  & DASCH                     \\
2427840.501     & 2/7/1935   & 0.017          & PG           & -6566     & 0.0352     & 29  & DASCH                     \\
2428394.122     & 8/13/1936  & 0.0126         & PG           & -6147     & 0.0869     & 29  & DASCH                     \\
2428934.461     & 2/4/1938   & 0.0157         & PG           & -5738     & 0.0687     & 32  & DASCH                     \\
2429478.757     & 8/3/1939   & 0.0165         & PG           & -5326     & 0.0434     & 47  & DASCH                     \\
2430286.039     & 10/18/1941 & 0.0141         & PG           & -4715     & 0.0929     & 29  & DASCH                     \\
2431506.739     & 2/20/1945  & 0.0121         & PG           & -3791     & 0.034      & 42  & DASCH                     \\
2432242.559     & 2/26/1947  & 0.0173         & PG           & -3234     & -0.0366    & 22  & DASCH                     \\
2432703.693     & 6/1/1948   & 0.012          & PG           & -2885     & 0.0105     & 30  & DASCH                     \\
2433455.391     & 6/22/1950  & 0.0144         & PG           & -2316     & -0.0355    & 26  & DASCH                     \\
2434602.17      & 8/12/1953  & 0.0306         & PG           & -1448     & -0.0295    & 17  & DASCH                     \\
2434602.17      & 8/12/1953  & 0.0306         & PG           & -1448     & -0.0295    & 17  & DASCH                     \\
2440709.909     & 5/3/1970   & 0.0277         & PG           & 3175      & -0.0463    & 16  & DASCH                     \\
2442311.283     & 9/20/1974  & 0.0167         & PG           & 4387      & 0.0733     & 24  & DASCH                     \\
2442826.506     & 2/18/1976  & 0.0363         & PG           & 4777      & 0.0409     & 14  & DASCH                     \\
2443174.008     & 1/30/1977  & 0.0206         & PG           & 5040      & 0.0762     & 15  & DASCH                     \\
2443879.556     & 1/6/1979   & 0.0125         & PG           & 5574      & 0.1208     & 28  & DASCH                     \\
2444825.495     & 8/8/1981   & 0.0209         & PG           & 6290      & 0.1046     & 20  & DASCH                     \\
2445603.584     & 9/26/1983  & 0.0289         & PG           & 6879      & 0.0258     & 31  & DASCH                     \\
2446103.068     & 2/6/1985   & 0.0203         & PG           & 7257      & 0.1087     & 18  & DASCH                     \\
2446649.986     & 8/7/1986   & 0.0311         & PG           & 7671      & 0.0638     & 28  & DASCH                     \\
2447396.509     & 8/23/1988  & 0.0229         & PG           & 8236      & 0.1275     & 29  & DASCH                     \\
2453677.578     & 11/3/2005  & 0.0026         & V            & 12990     & 0.3548     & 50  & CATALINA                  \\
2453833.512     & 4/8/2006   & 0.0088         & V            & 13108     & 0.3915     & 55  & CATALINA                  \\
2454106.98      & 1/6/2007   & 0.0016         & V            & 13315     & 0.3774     & 95  & CATALINA                  \\
2454425.393     & 11/20/2007 & 0.0019         & V            & 13556     & 0.3893     & 50  & CATALINA                  \\
2454548.271     & 3/22/2008  & 0.0052         & V            & 13649     & 0.3985     & 57  & CATALINA                  \\
2454831.001     & 12/30/2008 & 0.0033         & V            & 13863     & 0.399      & 27  & Berdnikov et al.(2023)      \\
2454832.32      & 12/31/2008 & 0.0017         & B            & 13864     & 0.4102     & 27  & Berdnikov et al.(2023)       \\
2454871.975     & 2/9/2009   & 0.0031         & V            & 13894     & 0.4166     & 62  & CATALINA                  \\
2455200.954     & 1/4/2010   & 0.001          & V            & 14143     & 0.4251     & 69  & Berdnikov et al.(2023)          \\
2455202.265     & 1/5/2010   & 0.001          & B            & 14144     & 0.4279     & 67  & Berdnikov et al.(2023)          \\
2455218.139     & 1/21/2010  & 0.002          & V            & 14156     & 0.4352     & 72  & CATALINA                  \\
2455584.126     & 1/22/2011  & 0.0027         & V            & 14433     & 0.4591     & 75  & CATALINA                  \\
2455696.408     & 5/14/2011  & 0.0093         & g            & 14518     & 0.4417     & 14  & Chambers et al. (2016)    \\
2455969.909     & 2/12/2012  & 0.0018         & V            & 14725     & 0.4611     & 68  & CATALINA                  \\
2456156.179     & 8/16/2012  & 0.0036         & V            & 14866     & 0.4464     & 35  & ASAS-SN                   \\
2456256.613     & 11/25/2012 & 0.0032         & V            & 14942     & 0.4713     & 50  & CATALINA                  \\
2456302.834     & 1/10/2013  & 0.0026         & B            & 14977     & 0.4645     & 7   & Berdnikov et al.(2023)          \\
2456302.846     & 1/10/2013  & 0.0026         & V            & 14977     & 0.4641     & 7   & Berdnikov et al.(2023)       \\
2456375.517     & 3/24/2013  & 0.0039         & V            & 15032     & 0.471      & 58  & CATALINA                  \\
2456375.517     & 3/24/2013  & 0.0039         & V            & 15032     & 0.471      & 58  & CATALINA                  \\
2456391.356     & 4/8/2013   & 0.0047         & V            & 15044     & 0.4557     & 41  & ASAS-SN                   \\
2456606.735     & 11/10/2013 & 0.0037         & V            & 15207     & 0.4842     & 16  & CATALINA                  \\
2456864.353     & 7/25/2014  & 0.0019         & V            & 15402     & 0.4748     & 95  & ASAS-SN                   \\
2457086.317     & 3/4/2015   & 0.0016         & V            & 15570     & 0.4826     & 103 & ASAS-SN                   \\
2457353.202     & 11/26/2015 & 0.0021         & V            & 15772     & 0.492      & 100 & ASAS-SN                   \\
2457443.044     & 2/24/2016  & 0.0014         & V            & 15840     & 0.4941     & 100 & ASAS-SN                   \\
2457503.82      & 4/25/2016  & 0.0016         & V            & 15886     & 0.4972     & 53  & ASAS-SN                   \\
2457708.601     & 11/16/2016 & 0.0022         & V            & 16041     & 0.4973     & 100 & ASAS-SN                   \\
2457803.728     & 2/19/2017  & 0.0016         & V            & 16113     & 0.4995     & 100 & ASAS-SN                   \\
2457876.393     & 5/2/2017   & 0.0015         & V            & 16168     & 0.5013     & 88  & ASAS-SN                   \\
2458082.503     & 11/25/2017 & 0.0014         & g            & 16324     & 0.5092     & 80  & ASAS-SN                   \\
2458085.144     & 11/27/2017 & 0.0027         & V            & 16326     & 0.5071     & 80  & ASAS-SN                   \\
2458141.957     & 1/23/2018  & 0.0015         & g            & 16369     & 0.5106     & 80  & ASAS-SN                   \\
2458171.019     & 2/21/2018  & 0.0019         & V            & 16391     & 0.5063     & 77  & ASAS-SN                   \\
2458184.234     & 3/6/2018   & 0.002          & g            & 16401     & 0.5098     & 80  & ASAS-SN                   \\
2458218.584     & 4/10/2018  & 0.0016         & g            & 16427     & 0.5094     & 80  & ASAS-SN                   \\
2458264.829     & 5/26/2018  & 0.0017         & g            & 16462     & 0.5137     & 77  & ASAS-SN                   \\
2458423.37      & 10/31/2018 & 0.0024         & V            & 16582     & 0.5141     & 48  & ASAS-SN                   \\
2458460.368     & 12/7/2018  & 0.0019         & g            & 16610     & 0.5197     & 80  & ASAS-SN                   \\
2458506.612     & 1/23/2019  & 0.0013         & g            & 16645     & 0.5235     & 80  & ASAS-SN                   \\
2458540.967     & 2/26/2019  & 0.0021         & g            & 16671     & 0.5274     & 80  & ASAS-SN                   \\
2458568.71      & 3/26/2019  & 0.0015         & g            & 16692     & 0.5266     & 94  & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  ASAS094844-3921.4           }\\
			\noalign{\smallskip} 
2413555.49      & 12/27/1895 & 0.0233         & PG           & -18731    & -0.2653    & 8   & DASCH                     \\
2415953.049     & 7/22/1902  & 0.0165         & PG           & -16736    & -0.1876    & 17  & DASCH                     \\
2418256.849     & 11/11/1908 & 0.0648         & PG           & -14819    & -0.1325    & 5   & DASCH                     \\
2422005.165     & 2/15/1919  & 0.0183         & PG           & -11700    & -0.059     & 10  & DASCH                     \\
2423794.638     & 1/10/1924  & 0.0253         & PG           & -10211    & 0.0162     & 8   & DASCH                     \\
2424514.337     & 12/29/1925 & 0.0255         & PG           & -9612     & -0.1301    & 27  & DASCH                     \\
2425391.724     & 5/25/1928  & 0.017          & PG           & -8882     & -0.017     & 17  & DASCH                     \\
2426439.638     & 4/8/1931   & 0.0099         & PG           & -8010     & -0.024     & 23  & DASCH                     \\
2427767.554     & 11/26/1934 & 0.0171         & PG           & -6905     & -0.0366    & 32  & DASCH                     \\
2428867.173     & 11/29/1937 & 0.0173         & PG           & -5990     & -0.0139    & 35  & DASCH                     \\
2429425.971     & 6/11/1939  & 0.0123         & PG           & -5525     & -0.0272    & 30  & DASCH                     \\
2430003.998     & 1/9/1941   & 0.0101         & PG           & -5044     & -0.0398    & 50  & DASCH                     \\
2430577.272     & 8/5/1942   & 0.014          & PG           & -4567     & 0.0019     & 33  & DASCH                     \\
2431162.495     & 3/12/1944  & 0.013          & PG           & -4080     & -0.0251    & 29  & DASCH                     \\
2431529.019     & 3/14/1945  & 0.0152         & PG           & -3775     & -0.0329    & 29  & DASCH                     \\
2431897.99      & 3/18/1946  & 0.0158         & PG           & -3468     & 0.0023     & 42  & DASCH                     \\
2432287.354     & 4/11/1947  & 0.0112         & PG           & -3144     & 0.001      & 42  & DASCH                     \\
2432627.472     & 3/16/1948  & 0.0165         & PG           & -2861     & 0.0258     & 29  & DASCH                     \\
2433001.189     & 3/25/1949  & 0.0108         & PG           & -2550     & -0.0003    & 37  & DASCH                     \\
2433426.566     & 5/25/1950  & 0.0239         & PG           & -2196     & -0.0414    & 17  & DASCH                     \\
2434209.01      & 7/15/1952  & 0.0327         & PG           & -1545     & 0.0667     & 11  & DASCH                     \\
2442481.692     & 3/10/1975  & 0.0267         & PG           & 5339      & -0.0621    & 10  & DASCH                     \\
2444873.16      & 9/25/1981  & 0.0306         & PG           & 7329      & -0.0662    & 9   & DASCH                     \\
2445647.028     & 11/8/1983  & 0.0239         & PG           & 7973      & -0.1224    & 22  & DASCH                     \\
2446482.301     & 2/20/1986  & 0.0187         & PG           & 8668      & -0.0618    & 30  & DASCH                     \\
2447355.943     & 7/13/1988  & 0.0212         & PG           & 9395      & -0.0881    & 20  & DASCH                     \\
2453820.072     & 3/25/2006  & 0.0012         & V            & 14774     & -0.1324    & 29  & CATALINA                  \\
2454106.081     & 1/5/2007   & 0.0019         & V            & 15012     & -0.138     & 61  & Berdnikov et al.(2023)        \\
2454107.288     & 1/6/2007   & 0.0018         & B            & 15013     & -0.1464    & 60  &Berdnikov et al.(2023)          \\
2454167.373     & 3/7/2007   & 0.0021         & V            & 15063     & -0.1352    & 30  & CATALINA                  \\
2454458.185     & 12/23/2007 & 0.0013         & V            & 15305     & -0.1456    & 43  & Berdnikov et al.(2023)          \\
2454458.192     & 12/23/2007 & 0.0011         & B            & 15305     & -0.1521    & 43  & Berdnikov et al.(2023)          \\
2454483.428     & 1/17/2008  & 0.0034         & V            & 15326     & -0.1395    & 10  & Berdnikov et al.(2023)          \\
2454483.432     & 1/17/2008  & 0.0022         & B            & 15326     & -0.1485    & 10  & Berdnikov et al.(2023)         \\
2454547.125     & 3/21/2008  & 0.0012         & V            & 15379     & -0.1345    & 26  & CATALINA                  \\
2454917.252     & 3/26/2009  & 0.0015         & V            & 15687     & -0.1455    & 31  & CATALINA                  \\
2455185.237     & 12/19/2009 & 0.0011         & V            & 15910     & -0.1491    & 43  & Berdnikov et al.(2023)          \\
2455185.24      & 12/19/2009 & 0.001          & B            & 15910     & -0.1595    & 44  & Berdnikov et al.(2023)         \\
2455613.066     & 2/20/2011  & 0.0024         & V            & 16266     & -0.1416    & 34  & CATALINA                  \\
2456004.81      & 3/18/2012  & 0.0082         & V            & 16592     & -0.1664    & 19  & ASAS-SN                   \\
2456307.653     & 1/15/2013  & 0.0031         & V            & 16844     & -0.1627    & 10  & Berdnikov et al.(2023)         \\
2456307.654     & 1/15/2013  & 0.0029         & B            & 16844     & -0.1752    & 10  & Berdnikov (2000)          \\
2456373.757     & 3/22/2013  & 0.0067         & V            & 16899     & -0.155     & 24  & CATALINA                  \\
2456808.774     & 5/31/2014  & 0.002          & V            & 17261     & -0.1699    & 71  & ASAS-SN                   \\
2457005.861     & 12/14/2014 & 0.0015         & V            & 17425     & -0.169     & 100 & ASAS-SN                   \\
2457133.242     & 4/20/2015  & 0.0014         & V            & 17531     & -0.1727    & 106 & ASAS-SN                   \\
2457366.383     & 12/9/2015  & 0.0016         & V            & 17725     & -0.1705    & 100 & ASAS-SN                   \\
2457468.531     & 3/21/2016  & 0.0012         & V            & 17810     & -0.1705    & 100 & ASAS-SN                   \\
2457708.876     & 11/16/2016 & 0.0015         & V            & 18010     & -0.1744    & 100 & ASAS-SN                   \\
2457808.621     & 2/24/2017  & 0.0015         & V            & 18093     & -0.1739    & 100 & ASAS-SN                   \\
2457896.348     & 5/22/2017  & 0.0016         & V            & 18166     & -0.1746    & 98  & ASAS-SN                   \\
2458115.074     & 12/27/2017 & 0.0012         & g            & 18348     & -0.1657    & 100 & ASAS-SN                   \\
2458142.701     & 1/24/2018  & 0.0013         & V            & 18371     & -0.1796    & 154 & ASAS-SN                   \\
2458154.733     & 2/5/2018   & 0.0013         & g            & 18381     & -0.1647    & 100 & ASAS-SN                   \\
2458190.782     & 3/13/2018  & 0.0014         & g            & 18411     & -0.1678    & 100 & ASAS-SN                   \\
2458235.246     & 4/26/2018  & 0.0011         & g            & 18448     & -0.1688    & 100 & ASAS-SN                   \\
2458302.547     & 7/3/2018   & 0.0012         & g            & 18504     & -0.1653    & 100 & ASAS-SN                   \\
2458440.751     & 11/18/2018 & 0.0015         & g            & 18619     & -0.1619    & 100 & ASAS-SN                   \\
2458492.424     & 1/8/2019   & 0.0013         & g            & 18662     & -0.1638    & 100 & ASAS-SN                   \\
2458524.87      & 2/10/2019  & 0.0014         & g            & 18689     & -0.1656    & 100 & ASAS-SN                   \\
2458547.702     & 3/5/2019   & 0.0011         & g            & 18708     & -0.1664    & 100 & ASAS-SN                   \\
2458574.14      & 3/31/2019  & 0.0014         & g            & 18730     & -0.1663    & 91  & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  ASAS140143-4650.8          }\\
			\noalign{\smallskip}
2412253.198     & 6/03/1892 & 0.0247         & PG           & -13887    & 0.0041     & 28  & DASCH                     \\
2413819.041     & 09/16/1896 & 0.0123         & PG           & -12974    & 0.0102     & 42  & DASCH                     \\
2415149.91      & 5/10/1900  & 0.0136         & PG           & -12198    & 0.0034     & 50  & DASCH                     \\
2416439.579     & 11/21/1903 & 0.0232         & PG           & -11446    & -0.042     & 81  & DASCH                     \\
2417808.213     & 8/20/1907  & 0.014          & PG           & -10648    & -0.0146    & 72  & DASCH                     \\
2418561.147     & 9/11/1909  & 0.0174         & PG           & -10209    & 0.0138     & 43  & DASCH                     \\
2420084.092     & 11/12/1913 & 0.0172         & PG           & -9321     & -0.0025    & 56  & DASCH                     \\
2421363.542     & 5/15/1917  & 0.0117         & PG           & -8575     & 0.023      & 55  & DASCH                     \\
2422269.134     & 11/6/1919  & 0.0292         & PG           & -8047     & 0.0705     & 40  & DASCH                     \\
2423733.736     & 11/10/1923 & 0.0298         & PG           & -7193     & 0.0239     & 55  & DASCH                     \\
2424311.753     & 6/10/1925  & 0.0248         & PG           & -6856     & 0.0697     & 50  & DASCH                     \\
2424683.853     & 6/17/1926  & 0.0108         & PG           & -6639     & 0.0051     & 100 & DASCH                     \\
2425411.032     & 6/13/1928  & 0.0125         & PG           & -6215     & 0.0046     & 98  & DASCH                     \\
2426114.225     & 5/17/1930  & 0.0217         & PG           & -5805     & 0.0286     & 58  & DASCH                     \\
2426457.209     & 4/25/1931  & 0.0069         & PG           & -5605     & 0.0027     & 40  & DASCH                     \\
2426815.649     & 4/18/1932  & 0.0067         & PG           & -5396     & -0.0011    & 72  & DASCH                     \\
2427184.384     & 4/21/1933  & 0.006          & PG           & -5181     & -0.0012    & 92  & DASCH                     \\
2427580.544     & 5/23/1934  & 0.0157         & PG           & -4950     & -0.0168    & 82  & DASCH                     \\
2428137.956     & 12/1/1935  & 0.0104         & PG           & -4625     & 0.0046     & 135 & DASCH                     \\
2428669.603     & 5/16/1937  & 0.0101         & PG           & -4315     & -0.0119    & 65  & DASCH                     \\
2428669.603     & 5/16/1937  & 0.0101         & PG           & -4315     & -0.0119    & 65  & DASCH                     \\
2429227.017     & 11/24/1938 & 0.0112         & PG           & -3990     & 0.012      & 141 & DASCH                     \\
2429762.073     & 5/12/1940  & 0.0265         & PG           & -3678     & -0.0269    & 75  & DASCH                     \\
2430298.929     & 10/31/1941 & 0.0124         & PG           & -3365     & 0.0202     & 162 & DASCH                     \\
2430840.861     & 4/26/1943  & 0.013          & PG           & -3049     & -0.0025    & 79  & DASCH                     \\
2431237.027     & 5/26/1944  & 0.0105         & PG           & -2818     & -0.0126    & 129 & DASCH                     \\
2431593.767     & 5/18/1945  & 0.0079         & PG           & -2610     & -0.0016    & 127 & DASCH                     \\
2431593.767     & 5/18/1945  & 0.0079         & PG           & -2610     & -0.0016    & 127 & DASCH                     \\
2431948.758     & 5/8/1946   & 0.0098         & PG           & -2403     & -0.0255    & 139 & DASCH                     \\
2432336.384     & 5/30/1947  & 0.0077         & PG           & -2177     & -0.0003    & 157 & DASCH                     \\
2432670.81      & 4/29/1948  & 0.0128         & PG           & -1982     & -0.0084    & 151 & DASCH                     \\
2433043         & 5/6/1949   & 0.0102         & PG           & -1765     & 0.0168     & 128 & DASCH                     \\
2433518.07      & 8/24/1950  & 0.0194         & PG           & -1488     & 0.0195     & 72  & DASCH                     \\
2434219.558     & 7/26/1952  & 0.0159         & PG           & -1079     & 0.0535     & 28  & DASCH                     \\
2443715.737     & 7/26/1978  & 0.0106         & PG           & 4458      & 0.0212     & 90  & DASCH                     \\
2446132.181     & 3/7/1985   & 0.0247         & PG           & 5867      & -0.0343    & 106 & DASCH                     \\
2447274.426     & 4/22/1988  & 0.011          & PG           & 6533      & -0.0098    & 79  & DASCH                     \\
2452064.569     & 6/4/2001   & 0.0064         & V            & 9326      & 0.0046     & 38  & ASAS-3                    \\
2452476.165     & 7/20/2002  & 0.0171         & V            & 9566      & -0.0108    & 16  & ASAS-3                    \\
2453143.329     & 5/17/2004  & 0.0066         & V            & 9955      & 0.0005     & 27  & ASAS-3                    \\
2453143.329     & 5/17/2004  & 0.0066         & V            & 9955      & 0.0005     & 27  & ASAS-3                    \\
2453556.653     & 7/5/2005   & 0.0068         & V            & 10196     & -0.0014    & 32  & ASAS-3                    \\
2453885.951     & 5/30/2006  & 0.005          & V            & 10388     & 0.0078     & 21  & ASAS-3                    \\
2454292.414     & 7/10/2007  & 0.0053         & V            & 10625     & 0.005      & 35  & ASAS-3                    \\
2454666.3       & 7/18/2008  & 0.0084         & V            & 10843     & 0.0103     & 36  & ASAS-3                    \\
2454832.647     & 1/1/2009   & 0.002          & B            & 10940     & 0.0025     & 27  & Berdnikov et al.(2023)          \\
2454832.647     & 1/1/2009   & 0.0017         & V            & 10940     & -0.0016    & 27  & Berdnikov et al.(2023)          \\
2454933.835     & 4/12/2009  & 0.0027         & V            & 10999     & -0.0016    & 12  & Berdnikov et al.(2023)         \\
2454933.837     & 4/12/2009  & 0.0021         & B            & 10999     & 0.0043     & 15  & Berdnikov et al.(2023)          \\
2454999.01      & 6/16/2009  & 0.0054         & V            & 11037     & 0.0014     & 27  & ASAS-3                    \\
2455201.378     & 1/4/2010   & 0.0025         & B            & 11155     & -0.0011    & 42  & Berdnikov et al.(2023)      \\
2455201.386     & 1/4/2010   & 0.0018         & V            & 11155     & 0.0023     & 42  & Berdnikov et al.(2023)        \\
2456317.876     & 1/25/2013  & 0.002          & B            & 11806     & 0.0009     & 8   & Berdnikov et al.(2023)         \\
2456317.877     & 1/25/2013  & 0.0032         & V            & 11806     & -0.0017    & 8   & Berdnikov et al.(2023)        \\
2457189.121     & 6/15/2015  & 0.0012         & V            & 12314     & -0.0017    & 141 & ASAS-SN                   \\
2457441.227     & 2/22/2016  & 0.001          & V            & 12461     & -0.0066    & 194 & ASAS-SN                   \\
2457441.228     & 2/22/2016  & 0.0009         & V            & 12461     & -0.0065    & 193 & ASAS-SN                   \\
2457590.438     & 7/20/2016  & 0.0012         & V            & 12548     & -0.0055    & 179 & ASAS-SN                   \\
2457969.461     & 8/3/2017   & 0.0022         & V            & 12769     & -0.0075    & 90  & ASAS-SN                   \\
2458286.745     & 6/17/2018  & 0.0012         & V            & 12954     & -0.0069    & 163 & ASAS-SN                   \\
2458290.182     & 6/20/2018  & 0.0008         & g            & 12956     & -0.0001    & 235 & ASAS-SN                   \\
2458290.182     & 6/20/2018  & 0.0007         & g            & 12956     & -0.0001    & 233 & ASAS-SN                   \\
2458535.437     & 2/20/2019  & 0.0006         & g            & 13099     & 0.0037     & 317 & ASAS-SN                   \\
2459444.409     & 8/17/2021  & 0.0018         & g            & 13629     & 0.0007     & 85  & ASAS-SN                   \\
2459696.521     & 4/27/2022  & 0.0021         & g            & 13776     & 0.0016     & 159 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  ASAS142357-0100.1         }\\
			\noalign{\smallskip}
2414671.48      & 1/16/1899 & 0.0081         & PG           & -16798    & 0.0304     & 34  & DASCH                     \\
2416847.196     & 1/1/1905   & 0.0074         & PG           & -15133    & 0.0448     & 23  & DASCH                     \\
2418875.221     & 7/22/1910  & 0.0118         & PG           & -13581    & 0.0279     & 20  & DASCH                     \\
2422006.151     & 2/16/1919  & 0.0069         & PG           & -11185    & 0.0391     & 20  & DASCH                     \\
2425027.312     & 5/26/1927  & 0.0104         & PG           & -8873     & 0.0455     & 30  & DASCH                     \\
2426607.128     & 9/22/1931  & 0.0075         & PG           & -7664     & 0.0272     & 45  & DASCH                     \\
2427596.32      & 6/7/1934   & 0.0101         & PG           & -6907     & 0.0268     & 72  & DASCH                     \\
2429108.187     & 7/28/1938  & 0.0046         & PG           & -5750     & 0.0097     & 152 & DASCH                     \\
2429773.322     & 5/23/1940  & 0.0059         & PG           & -5241     & 0.02       & 102 & DASCH                     \\
2430399.241     & 2/8/1942   & 0.0069         & PG           & -4762     & 0.0168     & 58  & DASCH                     \\
2431619.732     & 6/13/1945  & 0.0052         & PG           & -3828     & 0.0241     & 54  & DASCH                     \\
2432875.507     & 11/20/1948 & 0.0082         & PG           & -2867     & 0.0341     & 75  & DASCH                     \\
2441796.514     & 4/24/1973  & 0.0111         & PG           & 3960      & 0.0111     & 40  & DASCH                     \\
2444044.077     & 6/19/1979  & 0.0056         & PG           & 5680      & 0.0028     & 36  & DASCH                     \\
2445485.398     & 5/30/1983  & 0.0078         & PG           & 6783      & 0.0028     & 47  & DASCH                     \\
2446515.102     & 3/25/1986  & 0.0098         & PG           & 7571      & 0.006      & 40  & DASCH                     \\
2447428.502     & 9/24/1988  & 0.0085         & PG           & 8270      & 0.0034     & 18  & DASCH                     \\
2453951.702     & 8/4/2006   & 0.001          & V            & 13262     & 0.0223     & 108 & CATALINA                  \\
2454844.198     & 1/12/2009  & 0.001          & V            & 13945     & 0.0231     & 15  & Berdnikov et al.(2023)          \\
2454844.224     & 1/12/2009  & 0.001          & B            & 13945     & 0.0455     & 13  & Berdnikov et al.(2023)          \\
2454899.087     & 3/8/2009   & 0.0014         & V            & 13987     & 0.029      & 148 & CATALINA                  \\
2455212.701     & 1/16/2010  & 0.0009         & V            & 14227     & 0.0289     & 20  & Berdnikov et al.(2023)        \\
2455212.708     & 1/16/2010  & 0.0008         & B            & 14227     & 0.0326     & 21  & Berdnikov et al.(2023)          \\
2455585.119     & 1/23/2011  & 0.0005         & V            & 14512     & 0.029      & 33  & Berdnikov et al.(2023)          \\
2455585.126     & 1/23/2011  & 0.0005         & B            & 14512     & 0.0332     & 33  & Berdnikov et al.(2023)          \\
2455658.298     & 4/6/2011   & 0.0005         & V            & 14568     & 0.031      & 68  & CATALINA                  \\
2455771.992     & 7/29/2011  & 0.0063         & g            & 14655     & 0.0402     & 15  & Chambers et al. (2016)    \\
2456015.05      & 3/28/2012  & 0.0024         & V            & 14841     & 0.0465     & 16  & ASAS-SN                   \\
2456025.491     & 4/7/2012   & 0.0005         & V            & 14849     & 0.0341     & 44  & CATALINA                  \\
2456318.193     & 1/25/2013  & 0.0139         & B            & 15073     & 0.0255     & 6   & Berdnikov et al.(2023)         \\
2456318.211     & 1/25/2013  & 0.0037         & V            & 15073     & 0.0467     & 6   & Berdnikov et al.(2023)      \\
2456407.056     & 4/24/2013  & 0.0015         & V            & 15141     & 0.0345     & 43  & ASAS-SN                   \\
2456409.677     & 4/27/2013  & 0.0007         & V            & 15143     & 0.042      & 44  & CATALINA                  \\
2456809.531     & 6/1/2014   & 0.0008         & V            & 15449     & 0.0374     & 137 & ASAS-SN                   \\
2457134.909     & 4/22/2015  & 0.0006         & V            & 15698     & 0.0406     & 286 & ASAS-SN                   \\
2457509.941     & 5/1/2016   & 0.0007         & V            & 15985     & 0.041      & 301 & ASAS-SN                   \\
2458048.314     & 10/21/2017 & 0.0009         & V            & 16397     & 0.0424     & 553 & ASAS-SN                   \\
2458128.042     & 1/9/2018   & 0.0017         & g            & 16458     & 0.0607     & 100 & ASAS-SN                   \\
2458152.867     & 2/3/2018   & 0.0013         & g            & 16477     & 0.0577     & 100 & ASAS-SN                   \\
2458181.623     & 3/4/2018   & 0.0027         & g            & 16499     & 0.0652     & 100 & ASAS-SN                   \\
2458211.679     & 4/3/2018   & 0.001          & g            & 16522     & 0.0669     & 100 & ASAS-SN                   \\
2458249.568     & 5/11/2018  & 0.0018         & g            & 16551     & 0.0608     & 100 & ASAS-SN                   \\
2458322.743     & 7/23/2018  & 0.0017         & g            & 16607     & 0.0588     & 130 & ASAS-SN                   \\
2458491.321     & 1/7/2019   & 0.0012         & g            & 16736     & 0.0694     & 100 & ASAS-SN                   \\
2458526.586     & 2/12/2019  & 0.005          & g            & 16763     & 0.0523     & 100 & ASAS-SN                   \\
2458569.715     & 3/27/2019  & 0.0012         & g            & 16796     & 0.0593     & 173 & ASAS-SN                   \\
\noalign{\smallskip}
			\multicolumn{7}{ c } {  ASAS144155-1938.1         }\\
			\noalign{\smallskip}
2412124.26      & 1/26/1892 & 0.0203         & PG           & -23872    & -14.9414   & 26  & DASCH                     \\
2413939.684     & 1/15/1897 & 0.0105         & PG           & -22079    & -13.8787   & 89  & DASCH                     \\
2414620.801     & 11/27/1898 & 0.0186         & PG           & -21406    & -13.7798   & 40  & DASCH                     \\
2415207.713     & 7/7/1900   & 0.0325         & PG           & -20827    & -12.7662   & 23  & DASCH                     \\
2415814.956     & 3/6/1902   & 0.0236         & PG           & -20228    & -11.6598   & 31  & DASCH                     \\
2416247.063     & 5/12/1903  & 0.0171         & PG           & -19801    & -11.6396   & 38  & DASCH                     \\
2416619.518     & 5/19/1904  & 0.0257         & PG           & -19433    & -11.5688   & 47  & DASCH                     \\
2416966.635     & 5/1/1905   & 0.022          & PG           & -19091    & -10.5263   & 56  & DASCH                     \\
2417356.347     & 5/25/1906  & 0.0229         & PG           & -18706    & -10.4016   & 23  & DASCH                     \\
2417749.057     & 6/22/1907  & 0.0283         & PG           & -18319    & -9.3016    & 35  & DASCH                     \\
2418076.938     & 5/15/1908  & 0.0209         & PG           & -17995    & -9.2808    & 40  & DASCH                     \\
2418447.38      & 5/20/1909  & 0.0228         & PG           & -17629    & -9.1989    & 49  & DASCH                     \\
2418806.535     & 5/15/1910  & 0.0232         & PG           & -17275    & -8.2612    & 28  & DASCH                     \\
2419668.768     & 9/23/1912  & 0.0152         & PG           & -16424    & -7.1671    & 63  & DASCH                     \\
2420545.127     & 2/16/1915  & 0.0183         & PG           & -15558    & -7.1256    & 66  & DASCH                     \\
2421010.659     & 5/27/1916  & 0.0336         & PG           & -15099    & -6.0616    & 48  & DASCH                     \\
2421544.999     & 11/12/1917 & 0.0309         & PG           & -14572    & -5.001     & 50  & DASCH                     \\
2422110.644     & 6/1/1919   & 0.0189         & PG           & -14013    & -5.0157    & 43  & DASCH                     \\
2422545.698     & 8/9/1920   & 0.0547         & PG           & -13583    & -5.0838    & 51  & DASCH                     \\
2422545.698     & 8/9/1920   & 0.0547         & PG           & -13583    & -5.0838    & 51  & DASCH                     \\
2423717.552     & 10/25/1923 & 0.0117         & PG           & -12426    & -4.014     & 82  & DASCH                     \\
2424304.481     & 6/2/1925   & 0.0132         & PG           & -11846    & -3.9955    & 47  & DASCH                     \\
2424789.215     & 9/30/1926  & 0.0146         & PG           & -11368    & -2.9562    & 45  & DASCH                     \\
2425386.367     & 5/19/1928  & 0.009          & PG           & -10779    & -1.821     & 111 & DASCH                     \\
2425730.5       & 4/29/1929  & 0.0191         & PG           & -10439    & -1.739     & 32  & DASCH                     \\
2426122.128     & 5/25/1930  & 0.0219         & PG           & -10052    & -1.7221    & 31  & DASCH                     \\
2426506.657     & 6/14/1931  & 0.0207         & PG           & -9672     & -1.72      & 41  & DASCH                     \\
2426842.577     & 5/15/1932  & 0.0121         & PG           & -9340     & -1.7556    & 69  & DASCH                     \\
2427211.928     & 5/19/1933  & 0.0183         & PG           & -8976     & -0.7407    & 73  & DASCH                     \\
2427559.02      & 5/1/1934   & 0.0169         & PG           & -8633     & -0.7354    & 95  & DASCH                     \\
2427946.591     & 5/24/1935  & 0.0095         & PG           & -8250     & -0.7274    & 94  & DASCH                     \\
2428310.866     & 5/22/1936  & 0.0134         & PG           & -7890     & -0.7409    & 105 & DASCH                     \\
2428670.187     & 5/16/1937  & 0.0253         & PG           & -7535     & -0.6491    & 69  & DASCH                     \\
2429023.284     & 5/4/1938   & 0.0141         & PG           & -7186     & -0.7109    & 92  & DASCH                     \\
2429385.513     & 5/2/1939   & 0.0157         & PG           & -6828     & -0.7466    & 106 & DASCH                     \\
2429764.001     & 5/14/1940  & 0.0103         & PG           & -6454     & -0.7145    & 127 & DASCH                     \\
2430117.183     & 5/2/1941   & 0.0097         & PG           & -6105     & -0.6904    & 156 & DASCH                     \\
2430498.703     & 5/19/1942  & 0.0101         & PG           & -5728     & -0.662     & 142 & DASCH                     \\
2430847.838     & 5/3/1943   & 0.0112         & PG           & -5383     & -0.6368    & 151 & DASCH                     \\
2431229.399     & 5/18/1944  & 0.0059         & PG           & -5006     & -0.5669    & 218 & DASCH                     \\
2431607.906     & 6/1/1945   & 0.0086         & PG           & -4632     & -0.5165    & 185 & DASCH                     \\
2431958.072     & 5/17/1946  & 0.0085         & PG           & -4286     & -0.4722    & 276 & DASCH                     \\
2432333.545     & 5/28/1947  & 0.0081         & PG           & -3915     & -0.4191    & 248 & DASCH                     \\
2432667.479     & 4/25/1948  & 0.0077         & PG           & -3585     & -0.4163    & 186 & DASCH                     \\
2433063.214     & 5/26/1949  & 0.0156         & PG           & -3194     & -0.3403    & 74  & DASCH                     \\
2433445.81      & 6/13/1950  & 0.0189         & PG           & -2816     & -0.2469    & 64  & DASCH                     \\
2433787.954     & 5/21/1951  & 0.0198         & PG           & -2478     & -0.1307    & 41  & DASCH                     \\
2434167.513     & 6/4/1952   & 0.0214         & PG           & -2103     & -0.0387    & 52  & DASCH                     \\
2440865.475     & 10/5/1970  & 0.0162         & PG           & 4517      & -0.946     & 22  & DASCH                     \\
2443538.778     & 1/30/1978  & 0.0488         & PG           & 7159      & -1.119     & 20  & DASCH                     \\
2443538.778     & 1/30/1978  & 0.0488         & PG           & 7159      & -1.119     & 20  & DASCH                     \\
2445165.148     & 7/14/1982  & 0.0235         & PG           & 8767      & -1.9063    & 31  & DASCH                     \\
2445843.143     & 5/22/1984  & 0.0248         & PG           & 9437      & -1.8937    & 34  & DASCH                     \\
2446196.297     & 5/10/1985  & 0.0263         & PG           & 9787      & -2.9095    & 32  & DASCH                     \\
2446793.333     & 12/28/1986 & 0.0323         & PG           & 10377     & -2.9022    & 38  & DASCH                     \\
2447447.185     & 10/12/1988 & 0.022          & PG           & 11024     & -3.7582    & 46  & DASCH                     \\
2452031.644     & 5/2/2001   & 0.0038         & V            & 15558     & -7.2616    & 159 & ASAS-3                    \\
2452470.902     & 7/15/2002  & 0.0045         & V            & 15992     & -7.1746    & 75  & ASAS-3                    \\
2452709.733     & 3/11/2003  & 0.0051         & V            & 16228     & -7.1548    & 80  & ASAS-3                    \\
2452822.067     & 7/1/2003   & 0.0048         & V            & 16340     & -8.1559    & 91  & ASAS-3                    \\
2453105.431     & 4/9/2004   & 0.0044         & V            & 16620     & -8.1269    & 104 & ASAS-3                    \\
2453509.203     & 5/18/2005  & 0.0046         & V            & 17019     & -8.1092    & 78  & ASAS-3                    \\
2453568.935     & 7/17/2005  & 0.012          & V            & 17078     & -8.0796    & 24  & CATALINA                  \\
2453828.125     & 4/2/2006   & 0.0067         & V            & 17334     & -7.9399    & 36  & CATALINA                  \\
2453834.053     & 4/8/2006   & 0.0078         & V            & 17340     & -8.0835    & 51  & ASAS-3                    \\
2453939.227     & 7/22/2006  & 0.0244         & V            & 17444     & -8.1483    & 28  & CATALINA                  \\
2454217.606     & 4/27/2007  & 0.0153         & V            & 17720     & -9.0571    & 30  & CATALINA                  \\
2454248.985     & 5/28/2007  & 0.0059         & V            & 17751     & -9.0482    & 60  & ASAS-3                    \\
2454595.111     & 5/8/2008   & 0.0079         & V            & 18093     & -8.9961    & 33  & CATALINA                  \\
2454604.197     & 5/17/2008  & 0.0054         & V            & 18102     & -9.018     & 71  & ASAS-3                    \\
2454843.653     & 1/12/2009  & 0.0437         & V            & 18339     & -9.3848    & 14  & Berdnikov et al.(2023)       \\
2454933.848     & 4/12/2009  & 0.1457         & V            & 18428     & -9.2508    & 18  & Berdnikov et al.(2023)         \\
2454961.398     & 5/9/2009   & 0.0105         & V            & 18455     & -9.0219    & 35  & CATALINA                  \\
2454969.487     & 5/17/2009  & 0.0061         & V            & 18463     & -9.0285    & 53  & ASAS-3                    \\
2455296.33      & 4/9/2010   & 0.0057         & V            & 18787     & -10.0458   & 34  & CATALINA                  \\
2455575.612     & 1/14/2011  & 0.0045         & V            & 19063     & -10.0517   & 15  & Berdnikov et al.(2023)      \\
2455575.62      & 1/14/2011  & 0.0034         & B            & 19063     & -10.0978   & 15  & Berdnikov et al.(2023)         \\
2455589.675     & 1/28/2011  & 0.0191         & B            & 19077     & -10.2094   & 18  & Berdnikov et al.(2023)      \\
2455589.792     & 1/28/2011  & 0.0181         & V            & 19077     & -10.0382   & 18  & Berdnikov et al.(2023)         \\
2455692.919     & 5/11/2011  & 0.0087         & V            & 19179     & -10.1261   & 19  & Berdnikov et al.(2023)         \\
2455693.014     & 5/11/2011  & 0.0078         & B            & 19179     & -10.0862   & 19  & Berdnikov et al.(2023)          \\
2455701.131     & 5/19/2011  & 0.008          & V            & 19187     & -10.0096   & 34  & CATALINA                  \\
2455930.666     & 1/4/2012   & 0.0224         & V            & 19414     & -10.1794   & 8   & Berdnikov et al.(2023)         \\
2455930.666     & 1/4/2012   & 0.0197         & B            & 19414     & -10.2332   & 8   & Berdnikov et al.(2023)          \\
2456054.238     & 5/6/2012   & 0.0091         & V            & 19536     & -10.0607   & 40  & CATALINA                  \\
2456317.361     & 1/24/2013  & 0.051          & V            & 19796     & -10.0355   & 7   & Berdnikov et al.(2023)        \\
2456317.392     & 1/24/2013  & 0.0491         & B            & 19797     & -11.0705   & 7   & Berdnikov et al.(2023)          \\
2456365.961     & 3/14/2013  & 0.0071         & V            & 19844     & -10.0069   & 38  & ASAS-SN                   \\
2456418.518     & 5/6/2013   & 0.0149         & V            & 19897     & -11.0821   & 34  & CATALINA                  \\
2456802.11      & 5/24/2014  & 0.0021         & V            & 20276     & -11.0053   & 101 & ASAS-SN                   \\
2457045.977     & 1/23/2015  & 0.0023         & V            & 20517     & -11.0088   & 100 & ASAS-SN                   \\
2457109.737     & 3/28/2015  & 0.0017         & V            & 20580     & -10.9999   & 100 & ASAS-SN                   \\
2457194.744     & 6/21/2015  & 0.002          & V            & 20665     & -12.0053   & 98  & ASAS-SN                   \\
2457415.356     & 1/27/2016  & 0.002          & V            & 20883     & -11.9909   & 100 & ASAS-SN                   \\
2457471.015     & 3/23/2016  & 0.0024         & V            & 20938     & -11.987    & 100 & ASAS-SN                   \\
2457576.261     & 7/6/2016   & 0.0016         & V            & 21042     & -11.9794   & 131 & ASAS-SN                   \\
2457780.668     & 1/27/2017  & 0.002          & V            & 21244     & -11.9798   & 100 & ASAS-SN                   \\
2457846.451     & 4/2/2017   & 0.0011         & V            & 21310     & -12.983    & 100 & ASAS-SN                   \\
2457899.066     & 5/25/2017  & 0.0016         & V            & 21362     & -12.9874   & 100 & ASAS-SN                   \\
2457962.82      & 7/28/2017  & 0.0023         & V            & 21424     & -11.9717   & 90  & ASAS-SN                   \\
2458143.981     & 1/25/2018  & 0.0012         & g            & 21603     & -11.9431   & 100 & ASAS-SN                   \\
2458144.962     & 1/26/2018  & 0.0017         & V            & 21605     & -12.9864   & 100 & ASAS-SN                   \\
2458192.553     & 3/15/2018  & 0.0009         & g            & 21652     & -12.9548   & 100 & ASAS-SN                   \\
2458243.15      & 5/4/2018   & 0.0011         & g            & 21702     & -12.9536   & 100 & ASAS-SN                   \\
2458296.747     & 6/27/2018  & 0.0019         & V            & 21755     & -12.9886   & 171 & ASAS-SN                   \\
2458305.882     & 7/6/2018   & 0.0012         & g            & 21764     & -12.9609   & 110 & ASAS-SN                   \\
2458543.687     & 3/1/2019   & 0.001          & g            & 21999     & -12.9558   & 227 & ASAS-SN                   \\
2459225.725     & 1/11/2021  & 0.0016         & g            & 22674     & -13.9592   & 100 & ASAS-SN                   \\
2459304.651     & 3/31/2021  & 0.0019         & g            & 22752     & -13.9625   & 100 & ASAS-SN                   \\
2459344.119     & 5/9/2021   & 0.0016         & g            & 22792     & -14.9711   & 100 & ASAS-SN                   \\
2459369.413     & 6/3/2021   & 0.0026         & g            & 22816     & -13.9624   & 100 & ASAS-SN                   \\
2459426.084     & 7/30/2021  & 0.0015         & g            & 22873     & -14.9711   & 123 & ASAS-SN                   \\
2459690.197     & 4/20/2022  & 0.001          & g            & 23134     & -14.9676   & 393 & ASAS-SN                   \\
                &            &                &              &           &            &     &                          
\end{longtable}
